Identifying and Understanding User Reactions to Deceptive and Trusted Social News Sources

In the age of social news, it is important to understand the types of reactions that are evoked from news sources with various levels of credibility. In the present work we seek to better understand how users react to trusted and deceptive news sources across two popular, and very different, social media platforms. To that end, (1) we develop a model to classify user reactions into one of nine types, such as answer, elaboration, and question, etc, and (2) we measure the speed and the type of reaction for trusted and deceptive news sources for 10.8M Twitter posts and 6.2M Reddit comments. We show that there are significant differences in the speed and the type of reactions between trusted and deceptive news sources on Twitter, but far smaller differences on Reddit.

==> (inline-0) <==
\begin{tikzpicture}
	\begin{axis}[ 
	ybar,
	height=1.25in, width=3in,bar width=4pt,  
	legend style={at={(0.5,-0.2)},
		anchor=north,legend columns=-1,draw=none},
	ylabel={\% comments}, 
	ylabel style={yshift=-0.1in},  
	ymin=0,ymax=60, 
	symbolic x coords={ans,ap,el,q,o},
	xticklabels ={ , , , , }, 
	xtick={ans,ap,el,q,o},tick align=center,
	xticklabel style = {rotate=20,anchor=north east}, 
	title = {\small Reddit}, 
	title style={yshift=-1.5ex},
	xtick pos=left,  
	]  
	 
	% trusted
	\addplot[blue, fill=blue] coordinates {  
        (ans, 12.391895)
        (ap, 5.649011) 
        (el, 56.245306) 
        (q, 20.966099)
        (o, 5.156368) 
	}; 
	% not trusted (no disinfo)
	\addplot[P!50!white, fill=P!50!white ] coordinates {  
        (ans, 13.047979)
        (ap, 6.073691) 
        (el, 53.634586) 
        (q, 21.791867)
        (o, 5.657845)  
	}; 
	% not trusted (all)
	\addplot[D, fill=white, very thick ] coordinates {  
        (ans, 12.857486)
        (ap, 5.925406) 
        (el, 54.206998) 
        (q, 21.631466)
        (o, 5.466879) 
	}; 
  
	\end{axis}
\end{tikzpicture}

%\vspace{-.1in}
%Twitter
\begin{tikzpicture}
	\begin{axis}[ 
	ybar,
	height=1.25in, width=3in,bar width=4pt,  
	legend style={at={(0.5,-0.5)},
		anchor=north,legend columns=-1,draw=none},
	ylabel={\% tweets}, 
	ylabel style={yshift=-0.1in}, 
	ymin=0,ymax=60, 
	symbolic x coords={ans,ap,el,q,o},
	xticklabels ={answer,appreciation,elaboration,question,other},
	xtick={ans,ap,el,q,o},tick align=center,
	xticklabel style = {rotate=15,anchor=north east}, 
	title = {\small Twitter}, 
	title style={yshift=-1.5ex},
	xtick pos=left,   
	]

	% trusted
	\addplot[blue, fill=blue ] coordinates {  
        (ans, 29.7684)
        (ap,  6.7174) 
        (el, 24.7756) 
        (q, 13.9794  )
        (o, 15.8899) 
	};  
	
	% not trusted (no disinfo)
	\addplot[P!50!white, fill=P!50!white ] coordinates {  
        (ans, 14.7922)
        (ap, 5.9201) 
        (el, 39.6169) 
        (q, 23.7581)
        (o, 14.1692) 
	}; 
 
	% not trusted (all)
	\addplot[D, fill=white, very thick ] coordinates {  
        (ans, 21.2453)
        (ap, 51.7595) 
        (el, 9.9088) 
        (q, 11.8693)
        (o, 7.2166) 
	}; 
	%\legend{Trusted, Deceptive, Deceptive without Disinfo}
	\end{axis}
\end{tikzpicture}

\vspace{-.05in}

\begin{tikzpicture} 
\begin{axis}[%
hide axis,
xmin=10,xmax=50,ymin=0,ymax=0.4,
legend style={draw=none,legend cell align=left,legend columns = -1, column sep = 0.5mm}%1mm}
]
\addlegendimage{mark=square*,only marks,mark options={scale=1.5}, blue}
\addlegendentry{Trusted};
\addlegendimage{mark=square*,only marks,mark options={scale=1.5}, P!50!white}
\addlegendentry{Deceptive (no Disinformation)};  
\addlegendimage{mark=square*,only marks,mark options={scale=1.5}, D, fill=white, very thick}
\addlegendentry{Deceptive};% (All)}; 
\end{axis}
\end{tikzpicture}
\begin{tikzpicture}
\begin{axis}[ width =3in, height=1.75in,
    	ylabel={\% reactions }, ylabel style={yshift=-.1in},
    	title = \textbf{Answer}, title style={yshift=-.09in},
    	axis lines* =left,
    	tick align=center,
    	every tick/.style={color=black, thick},
    	legend cell align={left}, legend style={at={(0.5,-0.5)},
    	    anchor=north,legend columns=3,column sep=.1cm,draw=none},%xlabel={Diffusion delay in hours},
    	xmin=1,xmax=36,ymin=0.2,ymax=1,
    	xtick={1,5,10,15,20,25,30,35}, 
    	]   
    %Trusted - Reddit {blue, solid, thick};   %V!75!white
    % answer
	\addplot[blue, solid, thick] coordinates { %\addplot[blue, solid, thick] coordinates { 
		(1.0,0.359669877921) % 1.0hrs
		(2.0,0.457021113426) % 2.0hrs
		(3.0,0.526420764459) % 3.0hrs
		(4.0,0.590331756936) % 4.0hrs
		(5.0,0.647964901121) % 5.0hrs
		(6.0,0.698435888366) % 6.0hrs
		(7.0,0.741163601559) % 7.0hrs
		(8.0,0.776977358726) % 8.0hrs
		(9.0,0.807219228288) % 9.0hrs
		(10.0,0.833440837522) % 10.0hrs
		(11.0,0.85574176404) % 11.0hrs
		(12.0,0.874887417848) % 12.0hrs
		(13.0,0.891219632544) % 13.0hrs
		(14.0,0.905295745509) % 14.0hrs
		(15.0,0.917066711055) % 15.0hrs
		(16.0,0.926926380933) % 16.0hrs
		(17.0,0.935472220819) % 17.0hrs
		(18.0,0.94280678079) % 18.0hrs
		(19.0,0.949205013956) % 19.0hrs
		(20.0,0.954858644377) % 20.0hrs
		(21.0,0.959766185821) % 21.0hrs
		(22.0,0.964138683376) % 22.0hrs
		(23.0,0.968108411782) % 23.0hrs
		(24.0,0.971323133812) % 24.0hrs
		(25.0,0.973561400745) % 25.0hrs
		(26.0,0.975111541788) % 26.0hrs
		(27.0,0.976575481317) % 27.0hrs
		(28.0,0.977751091638) % 28.0hrs
		(29.0,0.978873197571) % 29.0hrs
		(30.0,0.979754533754) % 30.0hrs
		(31.0,0.980623980073) % 31.0hrs
		(32.0,0.981319537128) % 32.0hrs
		(33.0,0.981985369522) % 33.0hrs
		(34.0,0.982544193139) % 34.0hrs
		(35.0,0.983062888464) % 35.0hrs
		(36.0,0.983565235226) % 36.0hrs
		(37.0,0.984018536298) % 37.0hrs
		(38.0,0.984448057642) % 38.0hrs
		(39.0,0.984861230423) % 39.0hrs
		(40.0,0.985261027106) % 40.0hrs
		(41.0,0.985631099129) % 41.0hrs
		(42.0,0.985998198686) % 42.0hrs
		(43.0,0.986350435912) % 43.0hrs
		(44.0,0.986652141216) % 44.0hrs
		(45.0,0.986947901588) % 45.0hrs
		(46.0,0.987246634425) % 46.0hrs
		(47.0,0.987586981788) % 47.0hrs
		(48.0,0.987876797227) % 48.0hrs
		(49.0,0.988175530065) % 49.0hrs
		(50.0,0.988460886806) % 50.0hrs
		(51.0,0.988683821759) % 51.0hrs
		(52.0,0.988918646577) % 52.0hrs
		(53.0,0.989132664132) % 53.0hrs
		(54.0,0.989312498328) % 54.0hrs
		(55.0,0.989489360058) % 55.0hrs
		(56.0,0.989660276855) % 56.0hrs
		(57.0,0.989832679886) % 57.0hrs
		(58.0,0.989984275655) % 58.0hrs
		(59.0,0.990158164918) % 59.0hrs
		(60.0,0.990288953424) % 60.0hrs
		(61.0,0.990440549193) % 61.0hrs
		(62.0,0.990577282631) % 62.0hrs
		(63.0,0.990700639972) % 63.0hrs
		(64.0,0.990844804575) % 64.0hrs
		(65.0,0.990981538013) % 65.0hrs
		(66.0,0.991094491723) % 66.0hrs
		(67.0,0.991201500501) % 67.0hrs
		(68.0,0.991289188249) % 68.0hrs
		(69.0,0.991385793396) % 69.0hrs
		(70.0,0.991489829707) % 70.0hrs
		(71.0,0.991595352252) % 71.0hrs
		(72.0,0.991706819729) % 72.0hrs
		(73.0,0.99179599371) % 73.0hrs
		(74.0,0.991904488721) % 74.0hrs
		(75.0,0.992030818528) % 75.0hrs
		(76.0,0.992142286005) % 76.0hrs
		(77.0,0.992255239715) % 77.0hrs
		(78.0,0.992336982531) % 78.0hrs
		(79.0,0.992415752881) % 79.0hrs
		(80.0,0.992500468163) % 80.0hrs
		(81.0,0.992594100844) % 81.0hrs
		(82.0,0.992668412495) % 82.0hrs
		(83.0,0.992745696612) % 83.0hrs
		(84.0,0.992805145933) % 84.0hrs
		(85.0,0.992873512652) % 85.0hrs
		(86.0,0.992938906905) % 86.0hrs
		(87.0,0.993008759857) % 87.0hrs
		(88.0,0.99307861281) % 88.0hrs
		(89.0,0.993135089664) % 89.0hrs
		(90.0,0.99320642885) % 90.0hrs
		(91.0,0.993277768035) % 91.0hrs
		(92.0,0.993347620987) % 92.0hrs
		(93.0,0.993395180444) % 93.0hrs
		(94.0,0.993470978328) % 94.0hrs
		(95.0,0.993546776212) % 95.0hrs
		(96.0,0.993625546562) % 96.0hrs
};

%Deceptive No Disinfo - Reddit {blue, dashed, very thick};  
% answer
	\addplot[blue, dashed, very thick] coordinates { 
		(1.0,0.435059843646) % 1.0hrs
		(2.0,0.540725964532) % 2.0hrs
		(3.0,0.608767843553) % 3.0hrs
		(4.0,0.666858842792) % 4.0hrs
		(5.0,0.717282014621) % 5.0hrs
		(6.0,0.762539492194) % 6.0hrs
		(7.0,0.799229758089) % 7.0hrs
		(8.0,0.829935659433) % 8.0hrs
		(9.0,0.855614233333) % 9.0hrs
		(10.0,0.877649147891) % 10.0hrs
		(11.0,0.896063464244) % 11.0hrs
		(12.0,0.910857182391) % 12.0hrs
		(13.0,0.923563867814) % 13.0hrs
		(14.0,0.934287295621) % 14.0hrs
		(15.0,0.942739201624) % 15.0hrs
		(16.0,0.950453151304) % 16.0hrs
		(17.0,0.956702718908) % 17.0hrs
		(18.0,0.961430251597) % 18.0hrs
		(19.0,0.966030948043) % 19.0hrs
		(20.0,0.969420934898) % 20.0hrs
		(21.0,0.972810921754) % 21.0hrs
		(22.0,0.975462952287) % 22.0hrs
		(23.0,0.978357124738) % 23.0hrs
		(24.0,0.980743952217) % 24.0hrs
		(25.0,0.982381292807) % 25.0hrs
		(26.0,0.983280677075) % 26.0hrs
		(27.0,0.984030163965) % 27.0hrs
		(28.0,0.984837303692) % 28.0hrs
		(29.0,0.985517607177) % 29.0hrs
		(30.0,0.986244032931) % 30.0hrs
		(31.0,0.986785969605) % 31.0hrs
		(32.0,0.987224131172) % 32.0hrs
		(33.0,0.987650762171) % 33.0hrs
		(34.0,0.987962087494) % 34.0hrs
		(35.0,0.988319535088) % 35.0hrs
		(36.0,0.988630860411) % 36.0hrs
		(37.0,0.988965246869) % 37.0hrs
		(38.0,0.989299633328) % 38.0hrs
		(39.0,0.989622489219) % 39.0hrs
		(40.0,0.98985310057) % 40.0hrs
		(41.0,0.990141364758) % 41.0hrs
		(42.0,0.990464220649) % 42.0hrs
		(43.0,0.990671770865) % 43.0hrs
		(44.0,0.990775545972) % 44.0hrs
		(45.0,0.991029218458) % 45.0hrs
		(46.0,0.991202176971) % 46.0hrs
		(47.0,0.991421257754) % 47.0hrs
		(48.0,0.991605746835) % 48.0hrs
		(49.0,0.991824827618) % 49.0hrs
		(50.0,0.992101561239) % 50.0hrs
		(51.0,0.992170744644) % 51.0hrs
		(52.0,0.992401355995) % 52.0hrs
		(53.0,0.99251666167) % 53.0hrs
		(54.0,0.992701150751) % 54.0hrs
		(55.0,0.992827986994) % 55.0hrs
		(56.0,0.992943292669) % 56.0hrs
		(57.0,0.993000945507) % 57.0hrs
		(58.0,0.993081659479) % 58.0hrs
		(59.0,0.993162373452) % 59.0hrs
		(60.0,0.993277679127) % 60.0hrs
		(61.0,0.993392984803) % 61.0hrs
		(62.0,0.993485229343) % 62.0hrs
		(63.0,0.993635126721) % 63.0hrs
		(64.0,0.993704310126) % 64.0hrs
		(65.0,0.993738901829) % 65.0hrs
		(66.0,0.993854207504) % 66.0hrs
		(67.0,0.993934921477) % 67.0hrs
		(68.0,0.993992574315) % 68.0hrs
		(69.0,0.994096349422) % 69.0hrs
		(70.0,0.994188593963) % 70.0hrs
		(71.0,0.99429236907) % 71.0hrs
		(72.0,0.994350021908) % 72.0hrs
		(73.0,0.994442266448) % 73.0hrs
		(74.0,0.994476858151) % 74.0hrs
		(75.0,0.994511449854) % 75.0hrs
		(76.0,0.994569102691) % 76.0hrs
		(77.0,0.994603694394) % 77.0hrs
		(78.0,0.994649816664) % 78.0hrs
		(79.0,0.994684408367) % 79.0hrs
		(80.0,0.994753591772) % 80.0hrs
		(81.0,0.994811244609) % 81.0hrs
		(82.0,0.994834305745) % 82.0hrs
		(83.0,0.994880428015) % 83.0hrs
		(84.0,0.994926550285) % 84.0hrs
		(85.0,0.99499573369) % 85.0hrs
		(86.0,0.995053386528) % 86.0hrs
		(87.0,0.995076447663) % 87.0hrs
		(88.0,0.9951341005) % 88.0hrs
		(89.0,0.995180222771) % 89.0hrs
		(90.0,0.995191753338) % 90.0hrs
		(91.0,0.995260936743) % 91.0hrs
		(92.0,0.995283997878) % 92.0hrs
		(93.0,0.995330120149) % 93.0hrs
		(94.0,0.995364711851) % 94.0hrs
		(95.0,0.995387772986) % 95.0hrs
		(96.0,0.995422364689) % 96.0hrs
};

%Deceptive - Reddit {blue, dotted, very thick};  
% answer
	\addplot[blue, dotted, very thick] coordinates { 
		(1.0,0.401317783231) % 1.0hrs
		(2.0,0.504247602475) % 2.0hrs
		(3.0,0.572414534719) % 3.0hrs
		(4.0,0.631548590813) % 4.0hrs
		(5.0,0.683732024674) % 5.0hrs
		(6.0,0.731653192301) % 6.0hrs
		(7.0,0.770815207297) % 7.0hrs
		(8.0,0.80336875446) % 8.0hrs
		(9.0,0.83078020979) % 9.0hrs
		(10.0,0.854770121123) % 10.0hrs
		(11.0,0.87499633406) % 11.0hrs
		(12.0,0.891752123801) % 12.0hrs
		(13.0,0.906171487785) % 13.0hrs
		(14.0,0.918205546812) % 14.0hrs
		(15.0,0.92825511032) % 15.0hrs
		(16.0,0.93736619319) % 16.0hrs
		(17.0,0.945128210141) % 17.0hrs
		(18.0,0.951853988054) % 18.0hrs
		(19.0,0.957445768528) % 19.0hrs
		(20.0,0.962138171722) % 20.0hrs
		(21.0,0.966400437958) % 21.0hrs
		(22.0,0.969929516194) % 22.0hrs
		(23.0,0.97348792195) % 23.0hrs
		(24.0,0.976635742426) % 24.0hrs
		(25.0,0.978630013784) % 25.0hrs
		(26.0,0.979851993783) % 26.0hrs
		(27.0,0.980937112021) % 27.0hrs
		(28.0,0.98199290274) % 28.0hrs
		(29.0,0.982862952499) % 29.0hrs
		(30.0,0.983645019698) % 30.0hrs
		(31.0,0.984329328498) % 31.0hrs
		(32.0,0.984945206417) % 32.0hrs
		(33.0,0.985424222576) % 33.0hrs
		(34.0,0.985864135376) % 34.0hrs
		(35.0,0.986284496495) % 35.0hrs
		(36.0,0.986695081775) % 36.0hrs
		(37.0,0.987086115374) % 37.0hrs
		(38.0,0.987438045614) % 38.0hrs
		(39.0,0.987799751694) % 39.0hrs
		(40.0,0.988024596013) % 40.0hrs
		(41.0,0.988356974573) % 41.0hrs
		(42.0,0.988689353133) % 42.0hrs
		(43.0,0.988894645772) % 43.0hrs
		(44.0,0.989021731692) % 44.0hrs
		(45.0,0.989354110252) % 45.0hrs
		(46.0,0.989598506252) % 46.0hrs
		(47.0,0.989842902251) % 47.0hrs
		(48.0,0.990087298251) % 48.0hrs
		(49.0,0.990370797611) % 49.0hrs
		(50.0,0.99070317617) % 50.0hrs
		(51.0,0.99085958961) % 51.0hrs
		(52.0,0.99108443393) % 52.0hrs
		(53.0,0.99122129569) % 53.0hrs
		(54.0,0.99143636417) % 54.0hrs
		(55.0,0.991583001769) % 55.0hrs
		(56.0,0.991739415209) % 56.0hrs
		(57.0,0.991837173609) % 57.0hrs
		(58.0,0.991925156169) % 58.0hrs
		(59.0,0.992032690409) % 59.0hrs
		(60.0,0.992159776329) % 60.0hrs
		(61.0,0.992277086409) % 61.0hrs
		(62.0,0.992365068969) % 62.0hrs
		(63.0,0.992511706568) % 63.0hrs
		(64.0,0.992619240808) % 64.0hrs
		(65.0,0.992668120008) % 65.0hrs
		(66.0,0.992775654248) % 66.0hrs
		(67.0,0.992863636808) % 67.0hrs
		(68.0,0.992951619368) % 68.0hrs
		(69.0,0.993068929448) % 69.0hrs
		(70.0,0.993186239528) % 70.0hrs
		(71.0,0.993313325447) % 71.0hrs
		(72.0,0.993420859687) % 72.0hrs
		(73.0,0.993528393927) % 73.0hrs
		(74.0,0.993577273127) % 74.0hrs
		(75.0,0.993645704007) % 75.0hrs
		(76.0,0.993714134887) % 76.0hrs
		(77.0,0.993772789927) % 77.0hrs
		(78.0,0.993841220807) % 78.0hrs
		(79.0,0.993880324167) % 79.0hrs
		(80.0,0.993987858407) % 80.0hrs
		(81.0,0.994066065127) % 81.0hrs
		(82.0,0.994085616807) % 82.0hrs
		(83.0,0.994144271847) % 83.0hrs
		(84.0,0.994212702726) % 84.0hrs
		(85.0,0.994281133606) % 85.0hrs
		(86.0,0.994359340326) % 86.0hrs
		(87.0,0.994398443686) % 87.0hrs
		(88.0,0.994447322886) % 88.0hrs
		(89.0,0.994496202086) % 89.0hrs
		(90.0,0.994554857126) % 90.0hrs
		(91.0,0.994623288006) % 91.0hrs
		(92.0,0.994662391366) % 92.0hrs
		(93.0,0.994711270566) % 93.0hrs
		(94.0,0.994740598086) % 94.0hrs
		(95.0,0.994799253126) % 95.0hrs
		(96.0,0.994848132326) % 96.0hrs
};

    %Trusted - Twitter {blue!40!white, solid, thick};  
	% answer
	\addplot[blue!40!white, solid, thick] coordinates { 
		(1.0,0.99620026848) % 1.0hrs
		(2.0,0.997101879712) % 2.0hrs
		(3.0,0.997581560459) % 3.0hrs
		(4.0,0.997895061881) % 4.0hrs
		(5.0,0.998094241356) % 5.0hrs
		(6.0,0.998239206299) % 6.0hrs
		(7.0,0.998379456935) % 7.0hrs
		(8.0,0.998506743227) % 8.0hrs
		(9.0,0.998610457983) % 9.0hrs
		(10.0,0.998705922702) % 10.0hrs
		(11.0,0.998788423076) % 11.0hrs
		(12.0,0.998861494836) % 12.0hrs
		(13.0,0.998931030866) % 13.0hrs
		(14.0,0.998998209742) % 14.0hrs
		(15.0,0.999058317157) % 15.0hrs
		(16.0,0.999097210191) % 16.0hrs
		(17.0,0.999134924648) % 17.0hrs
		(18.0,0.999183246295) % 18.0hrs
		(19.0,0.999223317906) % 19.0hrs
		(20.0,0.999264568093) % 20.0hrs
		(21.0,0.999295211089) % 21.0hrs
		(22.0,0.999325854085) % 22.0hrs
		(23.0,0.999350604197) % 23.0hrs
		(24.0,0.999389497231) % 24.0hrs
		(25.0,0.999414247343) % 25.0hrs
		(26.0,0.999438997455) % 26.0hrs
		(27.0,0.999461390414) % 27.0hrs
		(28.0,0.999475533335) % 28.0hrs
		(29.0,0.999487319103) % 29.0hrs
		(30.0,0.999497926294) % 30.0hrs
		(31.0,0.999509712062) % 31.0hrs
		(32.0,0.999523854983) % 32.0hrs
		(33.0,0.999534462174) % 33.0hrs
		(34.0,0.999545069365) % 34.0hrs
		(35.0,0.999553319403) % 35.0hrs
		(36.0,0.999560390863) % 36.0hrs
		(37.0,0.999579248092) % 37.0hrs
		(38.0,0.999583962399) % 38.0hrs
		(39.0,0.999595748166) % 39.0hrs
		(40.0,0.999602819627) % 40.0hrs
		(41.0,0.999607533934) % 41.0hrs
		(42.0,0.999612248241) % 42.0hrs
		(43.0,0.999622855432) % 43.0hrs
		(44.0,0.999626391163) % 44.0hrs
		(45.0,0.999632284046) % 45.0hrs
		(46.0,0.999640534084) % 46.0hrs
		(47.0,0.999652319852) % 47.0hrs
		(48.0,0.999660569889) % 48.0hrs
		(49.0,0.999664105619) % 49.0hrs
		(50.0,0.999675891387) % 50.0hrs
		(51.0,0.999682962848) % 51.0hrs
		(52.0,0.999687677155) % 52.0hrs
		(53.0,0.999690034308) % 53.0hrs
		(54.0,0.999692391462) % 54.0hrs
		(55.0,0.999698284346) % 55.0hrs
		(56.0,0.99970417723) % 56.0hrs
		(57.0,0.99970771296) % 57.0hrs
		(58.0,0.999714784421) % 58.0hrs
		(59.0,0.999717141574) % 59.0hrs
		(60.0,0.999718320151) % 60.0hrs
		(61.0,0.999721855881) % 61.0hrs
		(63.0,0.999725391612) % 63.0hrs
		(64.0,0.999726570188) % 64.0hrs
		(65.0,0.999727748765) % 65.0hrs
		(67.0,0.999730105919) % 67.0hrs
		(68.0,0.999732463072) % 68.0hrs
		(69.0,0.999734820226) % 69.0hrs
		(70.0,0.999737177379) % 70.0hrs
		(71.0,0.99974071311) % 71.0hrs
		(72.0,0.999743070263) % 72.0hrs
		(73.0,0.999746605994) % 73.0hrs
		(74.0,0.999748963147) % 74.0hrs
		(75.0,0.999750141724) % 75.0hrs
		(76.0,0.999752498877) % 76.0hrs
		(77.0,0.999757213185) % 77.0hrs
		(78.0,0.999758391761) % 78.0hrs
		(79.0,0.999761927492) % 79.0hrs
		(80.0,0.999764284645) % 80.0hrs
		(81.0,0.999768998952) % 81.0hrs
		(82.0,0.999772534683) % 82.0hrs
		(84.0,0.999773713259) % 84.0hrs
		(85.0,0.99977724899) % 85.0hrs
		(86.0,0.999779606143) % 86.0hrs
		(87.0,0.999781963297) % 87.0hrs
		(88.0,0.999783141874) % 88.0hrs
		(92.0,0.99978432045) % 92.0hrs
		(96.0,0.999785499027) % 96.0hrs
};

    %Deceptive No Disinfo - Twitter {blue!40!white, dashed, very thick};  
	% answer
	\addplot[blue!40!white, dashed, very thick] coordinates { 
		(1.0,0.983321714883) % 1.0hrs
		(2.0,0.986624259324) % 2.0hrs
		(3.0,0.988489020565) % 3.0hrs
		(4.0,0.989935517602) % 4.0hrs
		(5.0,0.991843848031) % 5.0hrs
		(6.0,0.992837225514) % 6.0hrs
		(7.0,0.99353433252) % 7.0hrs
		(8.0,0.994405716277) % 8.0hrs
		(9.0,0.994797838968) % 9.0hrs
		(10.0,0.995137678634) % 10.0hrs
		(11.0,0.995381666086) % 11.0hrs
		(12.0,0.995608225863) % 12.0hrs
		(13.0,0.995843499477) % 13.0hrs
		(14.0,0.996052631579) % 14.0hrs
		(15.0,0.996200766818) % 15.0hrs
		(16.0,0.996366329732) % 16.0hrs
		(17.0,0.996575461833) % 17.0hrs
		(18.0,0.996836876961) % 18.0hrs
		(19.0,0.997011153712) % 19.0hrs
		(20.0,0.997185430464) % 20.0hrs
		(21.0,0.99730742419) % 21.0hrs
		(22.0,0.997438131753) % 22.0hrs
		(23.0,0.997525270129) % 23.0hrs
		(24.0,0.997638550017) % 24.0hrs
		(25.0,0.997734402231) % 25.0hrs
		(26.0,0.997821540606) % 26.0hrs
		(27.0,0.997908678982) % 27.0hrs
		(28.0,0.99795224817) % 28.0hrs
		(29.0,0.998030672708) % 29.0hrs
		(30.0,0.998056814221) % 30.0hrs
		(31.0,0.998100383409) % 31.0hrs
		(32.0,0.998178807947) % 32.0hrs
		(33.0,0.998196235622) % 33.0hrs
		(34.0,0.99823980481) % 34.0hrs
		(35.0,0.998248518648) % 35.0hrs
		(36.0,0.998283373998) % 36.0hrs
		(37.0,0.998300801673) % 37.0hrs
		(38.0,0.998335657023) % 38.0hrs
		(39.0,0.998361798536) % 39.0hrs
		(40.0,0.998370512374) % 40.0hrs
		(41.0,0.998379226211) % 41.0hrs
		(42.0,0.998414081562) % 42.0hrs
		(43.0,0.998440223074) % 43.0hrs
		(44.0,0.998483792262) % 44.0hrs
		(45.0,0.998501219937) % 45.0hrs
		(46.0,0.998518647612) % 46.0hrs
		(47.0,0.998536075288) % 47.0hrs
		(48.0,0.9985622168) % 48.0hrs
		(49.0,0.998579644475) % 49.0hrs
		(50.0,0.998605785988) % 50.0hrs
		(51.0,0.998649355176) % 51.0hrs
		(52.0,0.998710352039) % 52.0hrs
		(53.0,0.998753921227) % 53.0hrs
		(54.0,0.99878006274) % 54.0hrs
		(55.0,0.99881491809) % 55.0hrs
		(56.0,0.998823631928) % 56.0hrs
		(57.0,0.998841059603) % 57.0hrs
		(58.0,0.998867201115) % 58.0hrs
		(59.0,0.998875914953) % 59.0hrs
		(60.0,0.998902056466) % 60.0hrs
		(61.0,0.998928197978) % 61.0hrs
		(62.0,0.998971767166) % 62.0hrs
		(63.0,0.998980481004) % 63.0hrs
		(64.0,0.998997908679) % 64.0hrs
		(65.0,0.999015336354) % 65.0hrs
		(67.0,0.999032764029) % 67.0hrs
		(68.0,0.999050191704) % 68.0hrs
		(69.0,0.99906761938) % 69.0hrs
		(70.0,0.999085047055) % 70.0hrs
		(71.0,0.999111188567) % 71.0hrs
		(72.0,0.999119902405) % 72.0hrs
		(73.0,0.999128616243) % 73.0hrs
		(74.0,0.99913733008) % 74.0hrs
		(75.0,0.999163471593) % 75.0hrs
		(78.0,0.99917218543) % 78.0hrs
		(79.0,0.999180899268) % 79.0hrs
		(84.0,0.999189613106) % 84.0hrs
		(85.0,0.999198326943) % 85.0hrs
		(87.0,0.999207040781) % 87.0hrs
		(88.0,0.999215754618) % 88.0hrs
		(93.0,0.999224468456) % 93.0hrs
		(95.0,0.999250609969) % 95.0hrs
		(96.0,0.999259323806) % 96.0hrs
};

    %Deceptive - Twitter {blue!40!white, dotted, very thick};  
	% answer
	\addplot[blue!40!white, dotted, very thick] coordinates { 
		(1.0,0.996698932216) % 1.0hrs
		(2.0,0.997372867945) % 2.0hrs
		(3.0,0.997752440942) % 3.0hrs
		(4.0,0.998045697048) % 4.0hrs
		(5.0,0.998373258584) % 5.0hrs
		(6.0,0.998551425501) % 6.0hrs
		(7.0,0.998679794212) % 7.0hrs
		(8.0,0.998833615339) % 8.0hrs
		(9.0,0.998925465364) % 9.0hrs
		(10.0,0.998994076227) % 10.0hrs
		(11.0,0.999049407567) % 11.0hrs
		(12.0,0.999116911803) % 12.0hrs
		(13.0,0.999168923263) % 13.0hrs
		(14.0,0.999206548575) % 14.0hrs
		(15.0,0.999232000992) % 15.0hrs
		(16.0,0.999268519676) % 16.0hrs
		(17.0,0.999306144988) % 17.0hrs
		(18.0,0.999351516687) % 18.0hrs
		(19.0,0.999382502238) % 19.0hrs
		(20.0,0.999417914296) % 20.0hrs
		(21.0,0.999443366713) % 21.0hrs
		(22.0,0.999463285996) % 22.0hrs
		(23.0,0.999477672144) % 23.0hrs
		(24.0,0.9994964848) % 24.0hrs
		(25.0,0.999514190829) % 25.0hrs
		(26.0,0.999525257097) % 26.0hrs
		(27.0,0.99954517638) % 27.0hrs
		(28.0,0.999552922767) % 28.0hrs
		(29.0,0.99957284205) % 29.0hrs
		(30.0,0.999578375184) % 30.0hrs
		(31.0,0.999589441452) % 31.0hrs
		(32.0,0.99960050772) % 32.0hrs
		(33.0,0.999611573989) % 33.0hrs
		(34.0,0.999622640257) % 34.0hrs
		(35.0,0.999625960137) % 35.0hrs
		(36.0,0.999632599898) % 36.0hrs
		(37.0,0.999637026405) % 37.0hrs
		(38.0,0.999641452912) % 38.0hrs
		(39.0,0.99964587942) % 39.0hrs
		(40.0,0.999646986047) % 40.0hrs
		(41.0,0.999650305927) % 41.0hrs
		(42.0,0.999656945688) % 42.0hrs
		(43.0,0.999662478822) % 43.0hrs
		(44.0,0.999671331836) % 44.0hrs
		(45.0,0.999674651717) % 45.0hrs
		(46.0,0.999676864971) % 46.0hrs
		(47.0,0.999680184851) % 47.0hrs
		(48.0,0.999685717985) % 48.0hrs
		(49.0,0.999690144492) % 49.0hrs
		(50.0,0.999694571) % 50.0hrs
		(51.0,0.99970121076) % 51.0hrs
		(52.0,0.999710063775) % 52.0hrs
		(53.0,0.999716703536) % 53.0hrs
		(54.0,0.999721130043) % 54.0hrs
		(55.0,0.999728876431) % 55.0hrs
		(56.0,0.999729983058) % 56.0hrs
		(57.0,0.999732196311) % 57.0hrs
		(58.0,0.999735516192) % 58.0hrs
		(59.0,0.999744369206) % 59.0hrs
		(60.0,0.99974990234) % 60.0hrs
		(61.0,0.999758755355) % 61.0hrs
		(62.0,0.999766501742) % 62.0hrs
		(63.0,0.99977092825) % 63.0hrs
		(64.0,0.999773141503) % 64.0hrs
		(65.0,0.999776461384) % 65.0hrs
		(67.0,0.999780887891) % 67.0hrs
		(68.0,0.999784207771) % 68.0hrs
		(69.0,0.999786421025) % 69.0hrs
		(70.0,0.999789740905) % 70.0hrs
		(71.0,0.999793060786) % 71.0hrs
		(72.0,0.99979527404) % 72.0hrs
		(73.0,0.999796380666) % 73.0hrs
		(74.0,0.999797487293) % 74.0hrs
		(75.0,0.999800807174) % 75.0hrs
		(78.0,0.9998019138) % 78.0hrs
		(79.0,0.999803020427) % 79.0hrs
		(82.0,0.999804127054) % 82.0hrs
		(84.0,0.999805233681) % 84.0hrs
		(85.0,0.999810766815) % 85.0hrs
		(86.0,0.999816299949) % 86.0hrs
		(87.0,0.999818513203) % 87.0hrs
		(88.0,0.999819619829) % 88.0hrs
		(93.0,0.999820726456) % 93.0hrs
		(95.0,0.999824046337) % 95.0hrs
		(96.0,0.999825152963) % 96.0hrs
};

\end{axis}
\end{tikzpicture} 

\vspace{0.08in}

%APPRECIATION
\begin{tikzpicture}
\begin{axis}[ width =3in, height=1.75in,
    	ylabel={\% reactions }, ylabel style={yshift=-.1in}, 
    	title = \textbf{Appreciation},title style={yshift=-.09in}, 
    	axis lines* =left,
    	tick align=center,
    	every tick/.style={color=black, thick},
    	legend cell align={left}, legend style={at={(0.5,-0.5)},
    	    anchor=north,legend columns=3,column sep=.1cm,draw=none}, 
    	xmin=1,xmax=36,ymin=0.2,ymax=1,
    	xtick={1,5,10,15,20,25,30,35}, 
    	ytick={0,0.2,0.4,0.6,0.8,1.00}, 
    	]
    %Trusted - Reddit {blue, solid, thick};  
    % appreciation
	\addplot[blue, solid, thick] coordinates { 
		(1.0,0.296585855688) % 1.0hrs
		(2.0,0.393516646888) % 2.0hrs
		(3.0,0.465219545911) % 3.0hrs
		(4.0,0.534079498181) % 4.0hrs
		(5.0,0.598753276561) % 5.0hrs
		(6.0,0.656023004395) % 6.0hrs
		(7.0,0.70660919915) % 7.0hrs
		(8.0,0.749931534539) % 8.0hrs
		(9.0,0.786071517064) % 9.0hrs
		(10.0,0.817757984377) % 10.0hrs
		(11.0,0.844172611207) % 11.0hrs
		(12.0,0.866564077151) % 12.0hrs
		(13.0,0.885773529297) % 13.0hrs
		(14.0,0.901263024739) % 14.0hrs
		(15.0,0.914261681512) % 15.0hrs
		(16.0,0.925278100181) % 16.0hrs
		(17.0,0.934778497933) % 17.0hrs
		(18.0,0.942368383302) % 18.0hrs
		(19.0,0.949312737184) % 19.0hrs
		(20.0,0.955412683716) % 20.0hrs
		(21.0,0.960544333016) % 21.0hrs
		(22.0,0.964893519907) % 22.0hrs
		(23.0,0.968698243372) % 23.0hrs
		(24.0,0.972199762653) % 24.0hrs
		(25.0,0.974364575319) % 25.0hrs
		(26.0,0.976121855479) % 26.0hrs
		(27.0,0.977618314837) % 27.0hrs
		(28.0,0.978928939372) % 28.0hrs
		(29.0,0.980073290646) % 29.0hrs
		(30.0,0.980969862156) % 30.0hrs
		(31.0,0.981749064305) % 31.0hrs
		(32.0,0.982505444634) % 32.0hrs
		(33.0,0.983131414562) % 33.0hrs
		(34.0,0.983705220328) % 34.0hrs
		(35.0,0.984288806875) % 35.0hrs
		(36.0,0.984790886921) % 36.0hrs
		(37.0,0.985253843847) % 37.0hrs
		(38.0,0.985703759732) % 38.0hrs
		(39.0,0.986072169116) % 39.0hrs
		(40.0,0.98642753746) % 40.0hrs
		(41.0,0.986782905805) % 41.0hrs
		(42.0,0.987108931808) % 42.0hrs
		(43.0,0.987399094952) % 43.0hrs
		(44.0,0.987702299135) % 44.0hrs
		(45.0,0.988002243059) % 45.0hrs
		(46.0,0.988331529323) % 46.0hrs
		(47.0,0.988637993766) % 47.0hrs
		(48.0,0.98893793769) % 48.0hrs
		(49.0,0.989211799533) % 49.0hrs
		(50.0,0.989423716436) % 50.0hrs
		(51.0,0.989694318019) % 51.0hrs
		(52.0,0.989922536221) % 52.0hrs
		(53.0,0.990137713384) % 53.0hrs
		(54.0,0.990310507166) % 54.0hrs
		(55.0,0.990502862508) % 55.0hrs
		(56.0,0.990695217851) % 56.0hrs
		(57.0,0.990815847472) % 57.0hrs
		(58.0,0.990949518134) % 58.0hrs
		(59.0,0.991115791396) % 59.0hrs
		(60.0,0.991269023617) % 60.0hrs
		(61.0,0.991415735319) % 61.0hrs
		(62.0,0.991542885461) % 62.0hrs
		(63.0,0.991640693262) % 63.0hrs
		(64.0,0.991771103663) % 64.0hrs
		(65.0,0.991930856405) % 65.0hrs
		(66.0,0.991986280826) % 66.0hrs
		(67.0,0.992126472007) % 67.0hrs
		(68.0,0.992227540069) % 68.0hrs
		(69.0,0.99232534787) % 69.0hrs
		(70.0,0.992439456971) % 70.0hrs
		(71.0,0.992553566072) % 71.0hrs
		(72.0,0.992661154654) % 72.0hrs
		(73.0,0.992768743235) % 73.0hrs
		(74.0,0.992863290776) % 74.0hrs
		(75.0,0.992964358837) % 75.0hrs
		(76.0,0.993075207679) % 76.0hrs
		(77.0,0.9931632347) % 77.0hrs
		(78.0,0.993241480941) % 78.0hrs
		(79.0,0.993303425881) % 79.0hrs
		(80.0,0.993375151602) % 80.0hrs
		(81.0,0.993469699143) % 81.0hrs
		(82.0,0.993560986424) % 82.0hrs
		(83.0,0.993629451885) % 83.0hrs
		(84.0,0.993704437866) % 84.0hrs
		(85.0,0.993756602027) % 85.0hrs
		(86.0,0.993808766187) % 86.0hrs
		(87.0,0.993880491908) % 87.0hrs
		(88.0,0.993942436849) % 88.0hrs
		(89.0,0.993984820229) % 89.0hrs
		(90.0,0.99404024465) % 90.0hrs
		(91.0,0.994111970371) % 91.0hrs
		(92.0,0.994167394791) % 92.0hrs
		(93.0,0.994216298692) % 93.0hrs
		(94.0,0.994271723113) % 94.0hrs
		(95.0,0.994320627013) % 95.0hrs
		(96.0,0.994369530914) % 96.0hrs
};

%Deceptive No Disinfo - Reddit {blue, dashed, very thick};  
% appreciation
	\addplot[blue, dashed, very thick] coordinates { 
		(1.0,0.395144909586) % 1.0hrs
		(2.0,0.509512013872) % 2.0hrs
		(3.0,0.578944760961) % 3.0hrs
		(4.0,0.643051771117) % 4.0hrs
		(5.0,0.700644042606) % 5.0hrs
		(6.0,0.748179341095) % 6.0hrs
		(7.0,0.785954917018) % 7.0hrs
		(8.0,0.817067129056) % 8.0hrs
		(9.0,0.844067376765) % 9.0hrs
		(10.0,0.865915283626) % 10.0hrs
		(11.0,0.886623730493) % 11.0hrs
		(12.0,0.902972504335) % 12.0hrs
		(13.0,0.918330443399) % 13.0hrs
		(14.0,0.929625959871) % 14.0hrs
		(15.0,0.940104037652) % 15.0hrs
		(16.0,0.948352737181) % 16.0hrs
		(17.0,0.954594996284) % 17.0hrs
		(18.0,0.960564775824) % 18.0hrs
		(19.0,0.965618033193) % 19.0hrs
		(20.0,0.969655684915) % 20.0hrs
		(21.0,0.972776814466) % 21.0hrs
		(22.0,0.97579886054) % 22.0hrs
		(23.0,0.978375030964) % 23.0hrs
		(24.0,0.980703492693) % 24.0hrs
		(25.0,0.982016348774) % 25.0hrs
		(26.0,0.983329204855) % 26.0hrs
		(27.0,0.983948476592) % 27.0hrs
		(28.0,0.984988853109) % 28.0hrs
		(29.0,0.985756750062) % 29.0hrs
		(30.0,0.986549417885) % 30.0hrs
		(31.0,0.986896210057) % 31.0hrs
		(32.0,0.987292543968) % 32.0hrs
		(33.0,0.987713648749) % 33.0hrs
		(34.0,0.98813475353) % 34.0hrs
		(35.0,0.988456774833) % 35.0hrs
		(36.0,0.988654941788) % 36.0hrs
		(37.0,0.988927421352) % 37.0hrs
		(38.0,0.989100817439) % 38.0hrs
		(39.0,0.989323755264) % 39.0hrs
		(40.0,0.989670547436) % 40.0hrs
		(41.0,0.989918256131) % 41.0hrs
		(42.0,0.990091652217) % 42.0hrs
		(43.0,0.990265048303) % 43.0hrs
		(44.0,0.990463215259) % 44.0hrs
		(45.0,0.990686153084) % 45.0hrs
		(46.0,0.990933861779) % 46.0hrs
		(47.0,0.991082486995) % 47.0hrs
		(48.0,0.99133019569) % 48.0hrs
		(49.0,0.991577904384) % 49.0hrs
		(50.0,0.991701758732) % 50.0hrs
		(51.0,0.991875154818) % 51.0hrs
		(52.0,0.991999009165) % 52.0hrs
		(53.0,0.992271488729) % 53.0hrs
		(54.0,0.992395343077) % 54.0hrs
		(55.0,0.992519197424) % 55.0hrs
		(56.0,0.992568739163) % 56.0hrs
		(57.0,0.992618280902) % 57.0hrs
		(58.0,0.992717364379) % 58.0hrs
		(59.0,0.992791676988) % 59.0hrs
		(60.0,0.992841218727) % 60.0hrs
		(61.0,0.992965073074) % 61.0hrs
		(62.0,0.993113698291) % 62.0hrs
		(63.0,0.993212781769) % 63.0hrs
		(64.0,0.993386177855) % 64.0hrs
		(65.0,0.993410948724) % 65.0hrs
		(66.0,0.993658657419) % 66.0hrs
		(67.0,0.993732970027) % 67.0hrs
		(68.0,0.993782511766) % 68.0hrs
		(69.0,0.993881595244) % 69.0hrs
		(70.0,0.994005449591) % 70.0hrs
		(71.0,0.994104533069) % 71.0hrs
		(72.0,0.994154074808) % 72.0hrs
		(73.0,0.994277929155) % 73.0hrs
		(74.0,0.994327470894) % 74.0hrs
		(75.0,0.994377012633) % 75.0hrs
		(76.0,0.994476096111) % 76.0hrs
		(78.0,0.99452563785) % 78.0hrs
		(79.0,0.994575179589) % 79.0hrs
		(80.0,0.994624721328) % 80.0hrs
		(81.0,0.994649492197) % 81.0hrs
		(82.0,0.994748575675) % 82.0hrs
		(83.0,0.994798117414) % 83.0hrs
		(85.0,0.994822888283) % 85.0hrs
		(86.0,0.994897200892) % 86.0hrs
		(87.0,0.99499628437) % 87.0hrs
		(88.0,0.995045826108) % 88.0hrs
		(90.0,0.995120138717) % 90.0hrs
		(91.0,0.995144909586) % 91.0hrs
		(92.0,0.995194451325) % 92.0hrs
		(93.0,0.995293534803) % 93.0hrs
		(94.0,0.995318305673) % 94.0hrs
		(95.0,0.99544216002) % 95.0hrs
		(96.0,0.995466930889) % 96.0hrs
};

%Deceptive - Reddit {blue, dotted, very thick};  
% appreciation
	\addplot[blue, dotted, very thick] coordinates { 
		(1.0,0.367994569598) % 1.0hrs
		(2.0,0.478999618175) % 2.0hrs
		(3.0,0.55040091638) % 3.0hrs
		(4.0,0.61562937508) % 4.0hrs
		(5.0,0.674112256586) % 5.0hrs
		(6.0,0.72421619787) % 6.0hrs
		(7.0,0.763798735735) % 7.0hrs
		(8.0,0.796720546434) % 8.0hrs
		(9.0,0.82590895592) % 9.0hrs
		(10.0,0.849836663697) % 10.0hrs
		(11.0,0.87187645836) % 11.0hrs
		(12.0,0.88929192652) % 12.0hrs
		(13.0,0.905646769335) % 13.0hrs
		(14.0,0.918077298375) % 14.0hrs
		(15.0,0.929680539646) % 15.0hrs
		(16.0,0.9390776802) % 16.0hrs
		(17.0,0.946586907641) % 17.0hrs
		(18.0,0.953459759874) % 18.0hrs
		(19.0,0.959611386874) % 19.0hrs
		(20.0,0.964681176021) % 20.0hrs
		(21.0,0.968287302193) % 21.0hrs
		(22.0,0.9719994909) % 22.0hrs
		(23.0,0.975054091893) % 23.0hrs
		(24.0,0.977726867761) % 24.0hrs
		(25.0,0.979381443299) % 25.0hrs
		(26.0,0.980802681261) % 26.0hrs
		(27.0,0.981820881592) % 27.0hrs
		(28.0,0.982966356964) % 28.0hrs
		(29.0,0.983942132281) % 29.0hrs
		(30.0,0.98476942005) % 30.0hrs
		(31.0,0.985130032667) % 31.0hrs
		(32.0,0.985617920326) % 32.0hrs
		(33.0,0.986063382971) % 33.0hrs
		(34.0,0.986530058122) % 34.0hrs
		(35.0,0.986890670739) % 35.0hrs
		(36.0,0.987187645836) % 36.0hrs
		(37.0,0.987505833439) % 37.0hrs
		(38.0,0.987781596029) % 38.0hrs
		(39.0,0.988099783632) % 39.0hrs
		(40.0,0.988417971236) % 40.0hrs
		(41.0,0.988757371346) % 41.0hrs
		(42.0,0.989011921429) % 42.0hrs
		(43.0,0.989266471512) % 43.0hrs
		(44.0,0.989584659115) % 44.0hrs
		(45.0,0.989796784184) % 45.0hrs
		(46.0,0.99003012176) % 46.0hrs
		(47.0,0.990221034322) % 47.0hrs
		(48.0,0.990454371898) % 48.0hrs
		(49.0,0.990666496967) % 49.0hrs
		(50.0,0.990921047049) % 50.0hrs
		(51.0,0.991133172118) % 51.0hrs
		(52.0,0.991302872173) % 52.0hrs
		(53.0,0.99159984727) % 53.0hrs
		(54.0,0.991748334818) % 54.0hrs
		(55.0,0.991854397353) % 55.0hrs
		(56.0,0.991918034873) % 56.0hrs
		(57.0,0.992024097408) % 57.0hrs
		(58.0,0.992130159942) % 58.0hrs
		(59.0,0.992193797463) % 59.0hrs
		(60.0,0.992299859997) % 60.0hrs
		(61.0,0.992427135039) % 61.0hrs
		(62.0,0.992575622587) % 62.0hrs
		(63.0,0.992660472615) % 63.0hrs
		(64.0,0.992808960163) % 64.0hrs
		(65.0,0.992851385177) % 65.0hrs
		(66.0,0.993084722753) % 66.0hrs
		(67.0,0.99316957278) % 67.0hrs
		(68.0,0.993211997794) % 68.0hrs
		(69.0,0.993339272835) % 69.0hrs
		(70.0,0.99344533537) % 70.0hrs
		(71.0,0.993551397904) % 71.0hrs
		(72.0,0.993593822918) % 72.0hrs
		(73.0,0.993721097959) % 73.0hrs
		(74.0,0.993763522973) % 74.0hrs
		(75.0,0.993827160494) % 75.0hrs
		(76.0,0.993954435535) % 76.0hrs
		(77.0,0.993975648042) % 77.0hrs
		(78.0,0.994018073056) % 78.0hrs
		(79.0,0.99406049807) % 79.0hrs
		(80.0,0.99412413559) % 80.0hrs
		(81.0,0.994145348097) % 81.0hrs
		(82.0,0.994230198125) % 82.0hrs
		(83.0,0.994272623139) % 83.0hrs
		(84.0,0.994315048152) % 84.0hrs
		(85.0,0.994336260659) % 85.0hrs
		(86.0,0.99439989818) % 86.0hrs
		(87.0,0.994484748208) % 87.0hrs
		(88.0,0.994527173221) % 88.0hrs
		(89.0,0.994548385728) % 89.0hrs
		(90.0,0.994633235756) % 90.0hrs
		(91.0,0.99467566077) % 91.0hrs
		(92.0,0.994718085783) % 92.0hrs
		(93.0,0.994845360825) % 93.0hrs
		(94.0,0.994866573332) % 94.0hrs
		(95.0,0.994972635866) % 95.0hrs
		(96.0,0.99501506088) % 96.0hrs
};

    %Trusted - Twitter {blue!40!white, solid, thick};  
	% appreciation
	\addplot[blue!40!white, solid, thick] coordinates { 
		(1.0,0.655682821224) % 1.0hrs
		(2.0,0.732857001092) % 2.0hrs
		(3.0,0.77493823872) % 3.0hrs
		(4.0,0.802107979087) % 4.0hrs
		(5.0,0.822231971713) % 5.0hrs
		(6.0,0.837112131326) % 6.0hrs
		(7.0,0.84944349561) % 7.0hrs
		(8.0,0.859910269869) % 8.0hrs
		(9.0,0.869227997054) % 9.0hrs
		(10.0,0.878044321879) % 10.0hrs
		(11.0,0.886291346109) % 11.0hrs
		(12.0,0.892574544429) % 12.0hrs
		(13.0,0.898533920392) % 13.0hrs
		(14.0,0.904242595175) % 14.0hrs
		(15.0,0.909235727007) % 15.0hrs
		(16.0,0.913690895891) % 16.0hrs
		(17.0,0.91791625536) % 17.0hrs
		(18.0,0.921567091292) % 18.0hrs
		(19.0,0.925003786632) % 19.0hrs
		(20.0,0.92855538668) % 20.0hrs
		(21.0,0.931621253193) % 21.0hrs
		(22.0,0.934822916177) % 22.0hrs
		(23.0,0.937413495036) % 23.0hrs
		(24.0,0.94048980743) % 24.0hrs
		(25.0,0.943033379818) % 25.0hrs
		(26.0,0.945200900435) % 26.0hrs
		(27.0,0.947138611638) % 27.0hrs
		(28.0,0.948522691068) % 28.0hrs
		(29.0,0.949864986969) % 29.0hrs
		(30.0,0.951055817573) % 30.0hrs
		(31.0,0.952016838763) % 31.0hrs
		(32.0,0.952878624068) % 32.0hrs
		(33.0,0.953823976434) % 33.0hrs
		(34.0,0.954696207622) % 34.0hrs
		(35.0,0.955490094692) % 35.0hrs
		(36.0,0.956252644114) % 36.0hrs
		(37.0,0.956915957652) % 37.0hrs
		(38.0,0.957751628252) % 38.0hrs
		(39.0,0.958477617085) % 39.0hrs
		(40.0,0.959161822389) % 40.0hrs
		(41.0,0.959997492988) % 41.0hrs
		(42.0,0.960483226524) % 42.0hrs
		(43.0,0.961146540063) % 43.0hrs
		(44.0,0.961856860072) % 44.0hrs
		(45.0,0.962384377138) % 45.0hrs
		(46.0,0.963068582442) % 46.0hrs
		(47.0,0.963726673039) % 47.0hrs
		(48.0,0.96440043246) % 48.0hrs
		(49.0,0.964980178938) % 49.0hrs
		(50.0,0.96557559424) % 50.0hrs
		(51.0,0.966103111306) % 51.0hrs
		(52.0,0.96657839896) % 52.0hrs
		(53.0,0.966970119553) % 53.0hrs
		(54.0,0.967356617205) % 54.0hrs
		(55.0,0.967727446034) % 55.0hrs
		(56.0,0.968166173099) % 56.0hrs
		(57.0,0.96854744781) % 57.0hrs
		(58.0,0.968918276638) % 58.0hrs
		(59.0,0.969132417229) % 59.0hrs
		(60.0,0.969471908411) % 60.0hrs
		(61.0,0.969811399592) % 61.0hrs
		(62.0,0.970119553125) % 62.0hrs
		(63.0,0.970438152541) % 63.0hrs
		(64.0,0.970652293132) % 64.0hrs
		(65.0,0.970882102547) % 65.0hrs
		(66.0,0.971132803727) % 66.0hrs
		(67.0,0.971388727848) % 67.0hrs
		(68.0,0.971655097852) % 68.0hrs
		(69.0,0.971973697268) % 69.0hrs
		(70.0,0.972281850801) % 70.0hrs
		(71.0,0.972584781394) % 71.0hrs
		(72.0,0.972830259632) % 72.0hrs
		(73.0,0.97311229846) % 73.0hrs
		(74.0,0.973436120817) % 74.0hrs
		(75.0,0.973728605527) % 75.0hrs
		(76.0,0.97403675906) % 76.0hrs
		(77.0,0.974308352005) % 77.0hrs
		(78.0,0.97453816142) % 78.0hrs
		(79.0,0.974767970835) % 79.0hrs
		(80.0,0.974987334367) % 80.0hrs
		(81.0,0.975185806135) % 81.0hrs
		(82.0,0.975337271431) % 82.0hrs
		(83.0,0.975509628492) % 83.0hrs
		(84.0,0.975697654377) % 84.0hrs
		(85.0,0.975906572027) % 85.0hrs
		(86.0,0.976058037323) % 86.0hrs
		(87.0,0.976219948502) % 87.0hrs
		(88.0,0.976324407327) % 88.0hrs
		(89.0,0.976528102035) % 89.0hrs
		(90.0,0.976700459097) % 90.0hrs
		(91.0,0.976810140863) % 91.0hrs
		(92.0,0.976998166748) % 92.0hrs
		(93.0,0.977191415574) % 93.0hrs
		(94.0,0.977405556165) % 94.0hrs
		(95.0,0.977577913226) % 95.0hrs
		(96.0,0.977755493228) % 96.0hrs
};

    %Deceptive No Disinfo - Twitter {blue!40!white, dashed, very thick};  
	% appreciation
	\addplot[blue!40!white, dashed, very thick] coordinates { 
		(1.0,0.516884756907) % 1.0hrs
		(2.0,0.588081604215) % 2.0hrs
		(3.0,0.6361558057) % 3.0hrs
		(4.0,0.684186461713) % 4.0hrs
		(5.0,0.721396067844) % 5.0hrs
		(6.0,0.756798536872) % 6.0hrs
		(7.0,0.787541640358) % 7.0hrs
		(8.0,0.809902240415) % 8.0hrs
		(9.0,0.830521021577) % 9.0hrs
		(10.0,0.84737311938) % 10.0hrs
		(11.0,0.859848897211) % 11.0hrs
		(12.0,0.869494219339) % 12.0hrs
		(13.0,0.878508132117) % 13.0hrs
		(14.0,0.885997953363) % 14.0hrs
		(15.0,0.892333819591) % 15.0hrs
		(16.0,0.898604367611) % 16.0hrs
		(17.0,0.904722506477) % 17.0hrs
		(18.0,0.910470508829) % 18.0hrs
		(19.0,0.915412919942) % 19.0hrs
		(20.0,0.919745694441) % 20.0hrs
		(21.0,0.92322933223) % 21.0hrs
		(22.0,0.92664765181) % 22.0hrs
		(23.0,0.929521652986) % 23.0hrs
		(24.0,0.932395654162) % 24.0hrs
		(25.0,0.935639791853) % 25.0hrs
		(26.0,0.938579111237) % 26.0hrs
		(27.0,0.940691066646) % 27.0hrs
		(28.0,0.943107840362) % 28.0hrs
		(29.0,0.945023841146) % 29.0hrs
		(30.0,0.947092251083) % 30.0hrs
		(31.0,0.94870343356) % 31.0hrs
		(32.0,0.950401706983) % 32.0hrs
		(33.0,0.951620980209) % 33.0hrs
		(34.0,0.952491889656) % 34.0hrs
		(35.0,0.953406344575) % 35.0hrs
		(36.0,0.954821572427) % 36.0hrs
		(37.0,0.955648936402) % 37.0hrs
		(38.0,0.956977073309) % 38.0hrs
		(39.0,0.957956846437) % 39.0hrs
		(40.0,0.958762437676) % 40.0hrs
		(41.0,0.960003483638) % 41.0hrs
		(42.0,0.961375166017) % 42.0hrs
		(43.0,0.962485575562) % 43.0hrs
		(44.0,0.963378257746) % 44.0hrs
		(45.0,0.964292712665) % 45.0hrs
		(46.0,0.965141849376) % 46.0hrs
		(47.0,0.965664395045) % 47.0hrs
		(48.0,0.966361122602) % 48.0hrs
		(49.0,0.966883668271) % 49.0hrs
		(50.0,0.967253804786) % 50.0hrs
		(51.0,0.967776350454) % 51.0hrs
		(52.0,0.968364214331) % 52.0hrs
		(53.0,0.968647259901) % 53.0hrs
		(54.0,0.969060941889) % 54.0hrs
		(55.0,0.969648805765) % 55.0hrs
		(56.0,0.970084260489) % 56.0hrs
		(57.0,0.97065035163) % 57.0hrs
		(58.0,0.971042260881) % 58.0hrs
		(59.0,0.971368851924) % 59.0hrs
		(60.0,0.971695442966) % 60.0hrs
		(61.0,0.971934943064) % 61.0hrs
		(62.0,0.972196215898) % 62.0hrs
		(63.0,0.97241394326) % 63.0hrs
		(64.0,0.972696988831) % 64.0hrs
		(65.0,0.972936488929) % 65.0hrs
		(66.0,0.973393716388) % 66.0hrs
		(67.0,0.97361144375) % 67.0hrs
		(68.0,0.973938034793) % 68.0hrs
		(69.0,0.974286398572) % 69.0hrs
		(70.0,0.974569444142) % 70.0hrs
		(71.0,0.974743626031) % 71.0hrs
		(72.0,0.975048444338) % 72.0hrs
		(73.0,0.975244398964) % 73.0hrs
		(74.0,0.975440353589) % 74.0hrs
		(75.0,0.975875808313) % 75.0hrs
		(76.0,0.976245944828) % 76.0hrs
		(77.0,0.976507217662) % 77.0hrs
		(78.0,0.976681399551) % 78.0hrs
		(79.0,0.97674671776) % 79.0hrs
		(80.0,0.977007990594) % 80.0hrs
		(81.0,0.977247490692) % 81.0hrs
		(82.0,0.977508763526) % 82.0hrs
		(83.0,0.977726490888) % 83.0hrs
		(84.0,0.97794421825) % 84.0hrs
		(85.0,0.978053081931) % 85.0hrs
		(86.0,0.978183718348) % 86.0hrs
		(87.0,0.978336127501) % 87.0hrs
		(88.0,0.978488536654) % 88.0hrs
		(89.0,0.978640945808) % 89.0hrs
		(90.0,0.978728036752) % 90.0hrs
		(91.0,0.978923991378) % 91.0hrs
		(92.0,0.979032855059) % 92.0hrs
		(93.0,0.979163491476) % 93.0hrs
		(94.0,0.979337673365) % 94.0hrs
		(95.0,0.979468309782) % 95.0hrs
		(96.0,0.979686037144) % 96.0hrs
};

    %Deceptive - Twitter {blue!40!white, dotted, very thick};  
	% appreciation
	\addplot[blue!40!white, dotted, very thick] coordinates { 
		(1.0,0.629661560097) % 1.0hrs
		(2.0,0.739628978403) % 2.0hrs
		(3.0,0.794305630188) % 3.0hrs
		(4.0,0.828940883735) % 4.0hrs
		(5.0,0.853850685633) % 5.0hrs
		(6.0,0.872760604721) % 6.0hrs
		(7.0,0.887963578272) % 7.0hrs
		(8.0,0.900468898404) % 8.0hrs
		(9.0,0.910827088092) % 9.0hrs
		(10.0,0.919504184111) % 10.0hrs
		(11.0,0.926797705064) % 11.0hrs
		(12.0,0.933111004418) % 12.0hrs
		(13.0,0.938663019528) % 13.0hrs
		(14.0,0.94353551123) % 14.0hrs
		(15.0,0.94777435644) % 15.0hrs
		(16.0,0.951589407974) % 16.0hrs
		(17.0,0.955072419662) % 17.0hrs
		(18.0,0.958094845297) % 18.0hrs
		(19.0,0.960864266562) % 19.0hrs
		(20.0,0.963416113153) % 20.0hrs
		(21.0,0.965769008373) % 21.0hrs
		(22.0,0.96791568459) % 22.0hrs
		(23.0,0.969870222839) % 23.0hrs
		(24.0,0.971671686631) % 24.0hrs
		(25.0,0.973235589766) % 25.0hrs
		(26.0,0.974484259449) % 26.0hrs
		(27.0,0.975608470968) % 27.0hrs
		(28.0,0.976683625984) % 28.0hrs
		(29.0,0.977601164274) % 29.0hrs
		(30.0,0.978442392449) % 30.0hrs
		(31.0,0.97922320845) % 31.0hrs
		(32.0,0.979962689804) % 32.0hrs
		(33.0,0.980671283731) % 33.0hrs
		(34.0,0.981289940737) % 34.0hrs
		(35.0,0.981860449694) % 35.0hrs
		(36.0,0.982413243802) % 36.0hrs
		(37.0,0.982871104494) % 37.0hrs
		(38.0,0.983316246832) % 38.0hrs
		(39.0,0.983702793904) % 39.0hrs
		(40.0,0.98406980922) % 40.0hrs
		(41.0,0.984424106184) % 41.0hrs
		(42.0,0.98478385387) % 42.0hrs
		(43.0,0.985118619078) % 43.0hrs
		(44.0,0.985437486345) % 44.0hrs
		(45.0,0.98580904393) % 45.0hrs
		(46.0,0.986166066254) % 46.0hrs
		(47.0,0.986486296202) % 47.0hrs
		(48.0,0.986838322031) % 48.0hrs
		(49.0,0.987122668056) % 49.0hrs
		(50.0,0.987401563358) % 50.0hrs
		(51.0,0.987655476182) % 51.0hrs
		(52.0,0.98789712488) % 52.0hrs
		(53.0,0.988112882646) % 53.0hrs
		(54.0,0.988317284741) % 54.0hrs
		(55.0,0.988501246626) % 55.0hrs
		(56.0,0.988682028922) % 56.0hrs
		(57.0,0.988856452043) % 57.0hrs
		(58.0,0.988997262375) % 58.0hrs
		(59.0,0.989139889614) % 59.0hrs
		(60.0,0.989280245719) % 60.0hrs
		(61.0,0.989405612336) % 61.0hrs
		(62.0,0.989537338131) % 62.0hrs
		(63.0,0.989668609698) % 63.0hrs
		(64.0,0.989779895283) % 64.0hrs
		(65.0,0.989897085817) % 65.0hrs
		(66.0,0.99004198419) % 66.0hrs
		(67.0,0.990165533901) % 67.0hrs
		(68.0,0.990296805468) % 68.0hrs
		(69.0,0.990432165077) % 69.0hrs
		(70.0,0.990559348602) % 70.0hrs
		(71.0,0.990701067388) % 71.0hrs
		(72.0,0.990845965761) % 72.0hrs
		(73.0,0.990999948672) % 73.0hrs
		(74.0,0.99114711818) % 74.0hrs
		(75.0,0.991287928512) % 75.0hrs
		(76.0,0.991429647297) % 76.0hrs
		(77.0,0.991541387109) % 77.0hrs
		(78.0,0.991647221971) % 78.0hrs
		(79.0,0.991743972296) % 79.0hrs
		(80.0,0.991842085301) % 80.0hrs
		(81.0,0.991924300366) % 81.0hrs
		(82.0,0.991986983675) % 82.0hrs
		(83.0,0.99205012121) % 83.0hrs
		(84.0,0.992133698956) % 84.0hrs
		(85.0,0.99220001608) % 85.0hrs
		(86.0,0.9922595198) % 86.0hrs
		(87.0,0.992331287647) % 87.0hrs
		(88.0,0.992391699821) % 88.0hrs
		(89.0,0.992465284575) % 89.0hrs
		(90.0,0.992531147472) % 90.0hrs
		(91.0,0.99259701037) % 91.0hrs
		(92.0,0.992661964813) % 92.0hrs
		(93.0,0.992740091836) % 93.0hrs
		(94.0,0.99282094422) % 94.0hrs
		(95.0,0.992904067738) % 95.0hrs
		(96.0,0.992998092701) % 96.0hrs
};

\end{axis}
\end{tikzpicture} 

\vspace{0.08in}

%ELABORATION
\begin{tikzpicture}
\begin{axis}[ width =3in, height=1.75in,
    	ylabel={\% reactions }, ylabel style={yshift=-.1in}, 
    	title = \textbf{Elaboration},title style={yshift=-.09in}, 
    	axis lines* =left,
    	tick align=center,
    	every tick/.style={color=black, thick},
    	legend cell align={left}, legend style={at={(0.5,-0.5)},
    	    anchor=north,legend columns=3,column sep=.1cm,draw=none}, 
    	xmin=1,xmax=36,ymin=0.2,ymax=1,
    	xtick={1,5,10,15,20,25,30,35},
    	ytick={0,0.2,0.4,0.6,0.8,1.00},
    	]
    %Trusted - Reddit {blue, solid, thick};  
    % elaboration
	\addplot[blue, solid, thick] coordinates { 
		(1.0,0.289998061526) % 1.0hrs
		(2.0,0.386223995955) % 2.0hrs
		(3.0,0.457843093596) % 3.0hrs
		(4.0,0.526726060824) % 4.0hrs
		(5.0,0.591527426138) % 5.0hrs
		(6.0,0.649627302102) % 6.0hrs
		(7.0,0.700077735443) % 7.0hrs
		(8.0,0.743401655824) % 8.0hrs
		(9.0,0.780286697743) % 9.0hrs
		(10.0,0.812073421027) % 10.0hrs
		(11.0,0.839505453269) % 11.0hrs
		(12.0,0.862960338552) % 12.0hrs
		(13.0,0.88279139003) % 13.0hrs
		(14.0,0.899311317678) % 14.0hrs
		(15.0,0.913169772373) % 15.0hrs
		(16.0,0.924798981515) % 16.0hrs
		(17.0,0.934652783872) % 17.0hrs
		(18.0,0.942913566308) % 18.0hrs
		(19.0,0.950000458423) % 19.0hrs
		(20.0,0.956152495065) % 20.0hrs
		(21.0,0.96147020185) % 21.0hrs
		(22.0,0.966192286182) % 22.0hrs
		(23.0,0.9702964818) % 23.0hrs
		(24.0,0.97393243107) % 24.0hrs
		(25.0,0.976282176383) % 25.0hrs
		(26.0,0.978079521983) % 26.0hrs
		(27.0,0.979590680653) % 27.0hrs
		(28.0,0.98085003412) % 28.0hrs
		(29.0,0.981891309217) % 29.0hrs
		(30.0,0.982848103504) % 30.0hrs
		(31.0,0.983662459217) % 31.0hrs
		(32.0,0.984399865355) % 32.0hrs
		(33.0,0.985020373628) % 33.0hrs
		(34.0,0.985577030126) % 34.0hrs
		(35.0,0.986085224765) % 35.0hrs
		(36.0,0.986551833888) % 36.0hrs
		(37.0,0.986987335737) % 37.0hrs
		(38.0,0.987381252071) % 38.0hrs
		(39.0,0.987750937475) % 39.0hrs
		(40.0,0.988094754724) % 40.0hrs
		(41.0,0.988440209198) % 41.0hrs
		(42.0,0.988751936837) % 42.0hrs
		(43.0,0.989049584341) % 43.0hrs
		(44.0,0.989325947921) % 44.0hrs
		(45.0,0.98962130331) % 45.0hrs
		(46.0,0.989906507904) % 46.0hrs
		(47.0,0.990175012803) % 47.0hrs
		(48.0,0.990445482372) % 48.0hrs
		(49.0,0.990692048457) % 49.0hrs
		(50.0,0.990937632206) % 50.0hrs
		(51.0,0.991136718765) % 51.0hrs
		(52.0,0.99132434475) % 52.0hrs
		(53.0,0.991505749279) % 53.0hrs
		(54.0,0.991680604909) % 54.0hrs
		(55.0,0.991848911638) % 55.0hrs
		(56.0,0.992004120568) % 56.0hrs
		(57.0,0.992156709937) % 57.0hrs
		(58.0,0.992289652607) % 58.0hrs
		(59.0,0.992418993382) % 59.0hrs
		(60.0,0.992546042041) % 60.0hrs
		(61.0,0.992665886911) % 61.0hrs
		(62.0,0.992765757636) % 62.0hrs
		(63.0,0.9928695577) % 63.0hrs
		(64.0,0.99297564988) % 64.0hrs
		(65.0,0.993080759725) % 65.0hrs
		(66.0,0.993171134545) % 66.0hrs
		(67.0,0.993266421039) % 67.0hrs
		(68.0,0.993351229294) % 68.0hrs
		(69.0,0.993450117684) % 69.0hrs
		(70.0,0.993549988408) % 70.0hrs
		(71.0,0.993637416223) % 71.0hrs
		(72.0,0.993726481263) % 72.0hrs
		(73.0,0.993810962073) % 73.0hrs
		(74.0,0.993906576012) % 74.0hrs
		(75.0,0.993989092152) % 75.0hrs
		(76.0,0.994069316177) % 76.0hrs
		(77.0,0.994141681522) % 77.0hrs
		(78.0,0.994215684092) % 78.0hrs
		(79.0,0.994289031771) % 79.0hrs
		(80.0,0.994348626761) % 80.0hrs
		(81.0,0.994414770651) % 81.0hrs
		(82.0,0.994476985201) % 82.0hrs
		(83.0,0.994537889971) % 83.0hrs
		(84.0,0.994591918395) % 84.0hrs
		(85.0,0.99464529193) % 85.0hrs
		(86.0,0.99470947115) % 86.0hrs
		(87.0,0.99475989768) % 87.0hrs
		(88.0,0.994805412535) % 88.0hrs
		(89.0,0.994855839065) % 89.0hrs
		(90.0,0.994905610705) % 90.0hrs
		(91.0,0.994957019569) % 91.0hrs
		(92.0,0.995014977334) % 92.0hrs
		(93.0,0.995062456859) % 93.0hrs
		(94.0,0.995107644269) % 94.0hrs
		(95.0,0.995159053134) % 95.0hrs
		(96.0,0.995207187549) % 96.0hrs
};

%Deceptive No Disinfo - Reddit {blue, dashed, very thick};  
% elaboration
	\addplot[blue, dashed, very thick] coordinates { 
		(1.0,0.382187027515) % 1.0hrs
		(2.0,0.494444491196) % 2.0hrs
		(3.0,0.564976030385) % 3.0hrs
		(4.0,0.629754300926) % 4.0hrs
		(5.0,0.686005054798) % 5.0hrs
		(6.0,0.73396392075) % 6.0hrs
		(7.0,0.773395270033) % 7.0hrs
		(8.0,0.806080343794) % 8.0hrs
		(9.0,0.83364049224) % 9.0hrs
		(10.0,0.857545589955) % 10.0hrs
		(11.0,0.877638551108) % 11.0hrs
		(12.0,0.895501454447) % 12.0hrs
		(13.0,0.911173571431) % 13.0hrs
		(14.0,0.924293043622) % 14.0hrs
		(15.0,0.934593386125) % 15.0hrs
		(16.0,0.943300429461) % 16.0hrs
		(17.0,0.950495521651) % 17.0hrs
		(18.0,0.956722852903) % 18.0hrs
		(19.0,0.961954372176) % 19.0hrs
		(20.0,0.966341555094) % 20.0hrs
		(21.0,0.970131250824) % 21.0hrs
		(22.0,0.973466519679) % 22.0hrs
		(23.0,0.976425904576) % 23.0hrs
		(24.0,0.979051482077) % 24.0hrs
		(25.0,0.981284344994) % 25.0hrs
		(26.0,0.982470904057) % 26.0hrs
		(27.0,0.983559284474) % 27.0hrs
		(28.0,0.984493384162) % 28.0hrs
		(29.0,0.985194660204) % 29.0hrs
		(30.0,0.985789342287) % 30.0hrs
		(31.0,0.986364388642) % 31.0hrs
		(32.0,0.986891748225) % 32.0hrs
		(33.0,0.987298488329) % 33.0hrs
		(34.0,0.987705228434) % 34.0hrs
		(35.0,0.988097943017) % 35.0hrs
		(36.0,0.988473826976) % 36.0hrs
		(37.0,0.988790803746) % 37.0hrs
		(38.0,0.989074119267) % 38.0hrs
		(39.0,0.989371460309) % 39.0hrs
		(40.0,0.989682826872) % 40.0hrs
		(41.0,0.989910040309) % 41.0hrs
		(42.0,0.990142863955) % 42.0hrs
		(43.0,0.990409348851) % 43.0hrs
		(44.0,0.990639367393) % 44.0hrs
		(45.0,0.990894631872) % 45.0hrs
		(46.0,0.991102209581) % 46.0hrs
		(47.0,0.991295761768) % 47.0hrs
		(48.0,0.991464068018) % 48.0hrs
		(49.0,0.991621153852) % 49.0hrs
		(50.0,0.991755798852) % 50.0hrs
		(51.0,0.99189605406) % 51.0hrs
		(52.0,0.992058750102) % 52.0hrs
		(53.0,0.992193395102) % 53.0hrs
		(54.0,0.992322429893) % 54.0hrs
		(55.0,0.992457074893) % 55.0hrs
		(56.0,0.992574889269) % 56.0hrs
		(57.0,0.992681483227) % 57.0hrs
		(58.0,0.992788077185) % 58.0hrs
		(59.0,0.992900281352) % 59.0hrs
		(60.0,0.992998459998) % 60.0hrs
		(61.0,0.993110664165) % 61.0hrs
		(62.0,0.99320884281) % 62.0hrs
		(63.0,0.99327616531) % 63.0hrs
		(64.0,0.993385564373) % 64.0hrs
		(65.0,0.993472522602) % 65.0hrs
		(66.0,0.993553870623) % 66.0hrs
		(67.0,0.993640828852) % 67.0hrs
		(68.0,0.993710956456) % 68.0hrs
		(69.0,0.993792304477) % 69.0hrs
		(70.0,0.993870847394) % 70.0hrs
		(71.0,0.993952195415) % 71.0hrs
		(72.0,0.994033543436) % 72.0hrs
		(73.0,0.994098060831) % 73.0hrs
		(74.0,0.99417099354) % 74.0hrs
		(75.0,0.994269172186) % 75.0hrs
		(76.0,0.994325274269) % 76.0hrs
		(77.0,0.994370155936) % 77.0hrs
		(78.0,0.994437478436) % 78.0hrs
		(79.0,0.994518826457) % 79.0hrs
		(80.0,0.994563708123) % 80.0hrs
		(81.0,0.994617005102) % 81.0hrs
		(82.0,0.994653471457) % 82.0hrs
		(83.0,0.994689937811) % 83.0hrs
		(84.0,0.994751650103) % 84.0hrs
		(85.0,0.994790921561) % 85.0hrs
		(86.0,0.994849828748) % 86.0hrs
		(87.0,0.994908735936) % 87.0hrs
		(88.0,0.994964838019) % 88.0hrs
		(89.0,0.995018134998) % 89.0hrs
		(90.0,0.995063016665) % 90.0hrs
		(91.0,0.995093872811) % 91.0hrs
		(92.0,0.99514716979) % 92.0hrs
		(93.0,0.995200466769) % 93.0hrs
		(94.0,0.995253763749) % 94.0hrs
		(95.0,0.995287424999) % 95.0hrs
		(96.0,0.995351942394) % 96.0hrs
};

%Deceptive - Reddit {blue, dotted, very thick};  
% elaboration
	\addplot[blue, dotted, very thick] coordinates { 
		(1.0,0.347785357529) % 1.0hrs
		(2.0,0.455857869621) % 2.0hrs
		(3.0,0.526969434178) % 3.0hrs
		(4.0,0.593248714251) % 4.0hrs
		(5.0,0.651954941962) % 5.0hrs
		(6.0,0.702703204055) % 6.0hrs
		(7.0,0.745403069104) % 7.0hrs
		(8.0,0.781158264273) % 8.0hrs
		(9.0,0.811589598995) % 9.0hrs
		(10.0,0.837735875307) % 10.0hrs
		(11.0,0.859701437164) % 11.0hrs
		(12.0,0.879313463153) % 12.0hrs
		(13.0,0.896321527781) % 13.0hrs
		(14.0,0.910716356031) % 14.0hrs
		(15.0,0.922377372666) % 15.0hrs
		(16.0,0.932452361188) % 16.0hrs
		(17.0,0.941043346798) % 17.0hrs
		(18.0,0.948352061141) % 18.0hrs
		(19.0,0.954696173591) % 19.0hrs
		(20.0,0.960205534403) % 20.0hrs
		(21.0,0.964970575005) % 21.0hrs
		(22.0,0.969216214587) % 22.0hrs
		(23.0,0.97283579044) % 23.0hrs
		(24.0,0.976037990475) % 24.0hrs
		(25.0,0.978505145316) % 25.0hrs
		(26.0,0.97992886061) % 26.0hrs
		(27.0,0.981211131877) % 27.0hrs
		(28.0,0.982275440216) % 28.0hrs
		(29.0,0.983105554345) % 29.0hrs
		(30.0,0.983859149574) % 30.0hrs
		(31.0,0.98449912583) % 31.0hrs
		(32.0,0.985092726994) % 32.0hrs
		(33.0,0.985598215486) % 33.0hrs
		(34.0,0.986064285151) % 34.0hrs
		(35.0,0.986509486025) % 35.0hrs
		(36.0,0.986973236935) % 36.0hrs
		(37.0,0.987334962645) % 37.0hrs
		(38.0,0.987645675755) % 38.0hrs
		(39.0,0.987981895164) % 39.0hrs
		(40.0,0.988352895893) % 40.0hrs
		(41.0,0.988605640139) % 41.0hrs
		(42.0,0.988902440721) % 42.0hrs
		(43.0,0.989199241304) % 43.0hrs
		(44.0,0.989470535586) % 44.0hrs
		(45.0,0.98975806115) % 45.0hrs
		(46.0,0.989982980342) % 46.0hrs
		(47.0,0.990207899533) % 47.0hrs
		(48.0,0.990407312424) % 48.0hrs
		(49.0,0.990627594107) % 49.0hrs
		(50.0,0.990813094471) % 50.0hrs
		(51.0,0.991010188607) % 51.0hrs
		(52.0,0.991207282744) % 52.0hrs
		(53.0,0.991364958054) % 53.0hrs
		(54.0,0.991517995854) % 54.0hrs
		(55.0,0.991652483618) % 55.0hrs
		(56.0,0.991784652627) % 56.0hrs
		(57.0,0.991926096655) % 57.0hrs
		(58.0,0.992035078119) % 58.0hrs
		(59.0,0.992164928374) % 59.0hrs
		(60.0,0.992283184856) % 60.0hrs
		(61.0,0.992406078847) % 61.0hrs
		(62.0,0.992505785293) % 62.0hrs
		(63.0,0.992577666684) % 63.0hrs
		(64.0,0.992705198184) % 64.0hrs
		(65.0,0.992811860893) % 65.0hrs
		(66.0,0.992902292321) % 66.0hrs
		(67.0,0.992997361257) % 67.0hrs
		(68.0,0.993066923894) % 68.0hrs
		(69.0,0.993155036567) % 69.0hrs
		(70.0,0.993264018031) % 70.0hrs
		(71.0,0.993361405722) % 71.0hrs
		(72.0,0.993451837149) % 72.0hrs
		(73.0,0.993528356049) % 73.0hrs
		(74.0,0.993628062495) % 74.0hrs
		(75.0,0.993730087695) % 75.0hrs
		(76.0,0.993804287841) % 76.0hrs
		(77.0,0.993857619196) % 77.0hrs
		(78.0,0.993950369378) % 78.0hrs
		(79.0,0.994033844541) % 79.0hrs
		(80.0,0.994091813405) % 80.0hrs
		(81.0,0.994159057287) % 81.0hrs
		(82.0,0.994205432378) % 82.0hrs
		(83.0,0.994249488715) % 83.0hrs
		(84.0,0.994305138824) % 84.0hrs
		(85.0,0.994356151424) % 85.0hrs
		(86.0,0.994421076551) % 86.0hrs
		(87.0,0.994476726661) % 87.0hrs
		(88.0,0.994539333033) % 88.0hrs
		(89.0,0.994599620652) % 89.0hrs
		(90.0,0.994650633252) % 90.0hrs
		(91.0,0.99468541457) % 91.0hrs
		(92.0,0.994748020943) % 92.0hrs
		(93.0,0.994810627316) % 93.0hrs
		(94.0,0.994866277425) % 94.0hrs
		(95.0,0.994905696252) % 95.0hrs
		(96.0,0.994979896398) % 96.0hrs
};

    %Trusted - Twitter {blue!40!white, solid, thick};  
	% elaboration
	\addplot[blue!40!white, solid, thick] coordinates { 
		(1.0,0.644074469004) % 1.0hrs
		(2.0,0.728541023234) % 2.0hrs
		(3.0,0.774838460264) % 3.0hrs
		(4.0,0.805219117695) % 4.0hrs
		(5.0,0.827770248933) % 5.0hrs
		(6.0,0.844734930392) % 6.0hrs
		(7.0,0.858793808316) % 7.0hrs
		(8.0,0.870786620276) % 8.0hrs
		(9.0,0.881421408069) % 9.0hrs
		(10.0,0.890862437391) % 10.0hrs
		(11.0,0.898837820194) % 11.0hrs
		(12.0,0.905870091323) % 12.0hrs
		(13.0,0.9119833242) % 13.0hrs
		(14.0,0.917705718004) % 14.0hrs
		(15.0,0.922490664469) % 15.0hrs
		(16.0,0.926930086537) % 16.0hrs
		(17.0,0.930844141591) % 17.0hrs
		(18.0,0.93450754985) % 18.0hrs
		(19.0,0.938019437163) % 19.0hrs
		(20.0,0.940994628795) % 20.0hrs
		(21.0,0.94406186586) % 21.0hrs
		(22.0,0.947085204334) % 22.0hrs
		(23.0,0.950049067297) % 23.0hrs
		(24.0,0.952691479283) % 24.0hrs
		(25.0,0.954927475279) % 25.0hrs
		(26.0,0.95667350635) % 26.0hrs
		(27.0,0.958395464001) % 27.0hrs
		(28.0,0.95994324337) % 28.0hrs
		(29.0,0.961226215106) % 29.0hrs
		(30.0,0.962407228824) % 30.0hrs
		(31.0,0.963462211101) % 31.0hrs
		(32.0,0.96457666889) % 32.0hrs
		(33.0,0.965555182654) % 33.0hrs
		(34.0,0.966410497144) % 34.0hrs
		(35.0,0.967270059886) % 35.0hrs
		(36.0,0.968190514222) % 36.0hrs
		(37.0,0.968894307769) % 37.0hrs
		(38.0,0.96957261181) % 38.0hrs
		(39.0,0.97025799627) % 39.0hrs
		(40.0,0.970847087045) % 40.0hrs
		(41.0,0.971414936567) % 41.0hrs
		(42.0,0.97201535601) % 42.0hrs
		(43.0,0.972604446786) % 43.0hrs
		(44.0,0.973136894217) % 44.0hrs
		(45.0,0.973699079404) % 45.0hrs
		(46.0,0.974298082764) % 46.0hrs
		(47.0,0.974904166543) % 47.0hrs
		(48.0,0.975433781807) % 48.0hrs
		(49.0,0.97591949848) % 49.0hrs
		(50.0,0.976433536825) % 50.0hrs
		(51.0,0.97684561715) % 51.0hrs
		(52.0,0.977205302383) % 52.0hrs
		(53.0,0.977525337276) % 53.0hrs
		(54.0,0.977832627416) % 54.0hrs
		(55.0,0.978149830141) % 55.0hrs
		(56.0,0.978468448949) % 56.0hrs
		(57.0,0.978723343996) % 57.0hrs
		(58.0,0.978982487294) % 58.0hrs
		(59.0,0.979299690019) % 59.0hrs
		(60.0,0.979628221413) % 60.0hrs
		(61.0,0.979915686383) % 61.0hrs
		(62.0,0.980156420594) % 62.0hrs
		(63.0,0.980374497467) % 63.0hrs
		(64.0,0.980552924) % 64.0hrs
		(65.0,0.980813483382) % 65.0hrs
		(66.0,0.981044305007) % 66.0hrs
		(67.0,0.98123830846) % 67.0hrs
		(68.0,0.981457801417) % 68.0hrs
		(69.0,0.981701367795) % 69.0hrs
		(70.0,0.981984584514) % 70.0hrs
		(71.0,0.982185668384) % 71.0hrs
		(72.0,0.982406577425) % 72.0hrs
		(73.0,0.982664304639) % 73.0hrs
		(74.0,0.982851227674) % 74.0hrs
		(75.0,0.98306647238) % 75.0hrs
		(76.0,0.983315703093) % 76.0hrs
		(77.0,0.983492713542) % 77.0hrs
		(78.0,0.983631489734) % 78.0hrs
		(79.0,0.983797171515) % 79.0hrs
		(80.0,0.983979846298) % 80.0hrs
		(81.0,0.984128535076) % 81.0hrs
		(82.0,0.984268727352) % 82.0hrs
		(83.0,0.984373517537) % 83.0hrs
		(84.0,0.984539199318) % 84.0hrs
		(85.0,0.984703465015) % 85.0hrs
		(86.0,0.984832328622) % 86.0hrs
		(87.0,0.984932870557) % 87.0hrs
		(88.0,0.985043325078) % 88.0hrs
		(89.0,0.985145283096) % 89.0hrs
		(90.0,0.985279811038) % 90.0hrs
		(91.0,0.985414338979) % 91.0hrs
		(92.0,0.985533290001) % 92.0hrs
		(93.0,0.985656489274) % 93.0hrs
		(94.0,0.985783936797) % 94.0hrs
		(95.0,0.985919880822) % 95.0hrs
		(96.0,0.986079898269) % 96.0hrs
};

    %Deceptive No Disinfo - Twitter {blue!40!white, dashed, very thick};  
	% elaboration
	\addplot[blue!40!white, dashed, very thick] coordinates { 
		(1.0,0.436727682086) % 1.0hrs
		(2.0,0.537770778971) % 2.0hrs
		(3.0,0.599374011726) % 3.0hrs
		(4.0,0.643642184582) % 4.0hrs
		(5.0,0.678478236821) % 5.0hrs
		(6.0,0.707409046246) % 6.0hrs
		(7.0,0.731872694027) % 7.0hrs
		(8.0,0.752458077656) % 8.0hrs
		(9.0,0.772737625019) % 9.0hrs
		(10.0,0.790775457616) % 10.0hrs
		(11.0,0.805800477625) % 11.0hrs
		(12.0,0.818743208157) % 12.0hrs
		(13.0,0.83070661192) % 13.0hrs
		(14.0,0.841550785088) % 14.0hrs
		(15.0,0.852111897031) % 15.0hrs
		(16.0,0.860893302186) % 16.0hrs
		(17.0,0.868662844798) % 17.0hrs
		(18.0,0.875436792754) % 18.0hrs
		(19.0,0.881439642887) % 19.0hrs
		(20.0,0.887162685373) % 20.0hrs
		(21.0,0.892371662643) % 21.0hrs
		(22.0,0.897658725769) % 22.0hrs
		(23.0,0.90251631669) % 23.0hrs
		(24.0,0.90743572558) % 24.0hrs
		(25.0,0.911561261607) % 25.0hrs
		(26.0,0.9150751251) % 26.0hrs
		(27.0,0.91889482486) % 27.0hrs
		(28.0,0.921845819479) % 28.0hrs
		(29.0,0.92453978149) % 29.0hrs
		(30.0,0.926882357152) % 30.0hrs
		(31.0,0.929000435979) % 31.0hrs
		(32.0,0.93084846789) % 32.0hrs
		(33.0,0.93292750379) % 33.0hrs
		(34.0,0.934671421228) % 34.0hrs
		(35.0,0.936460888747) % 35.0hrs
		(36.0,0.93814949537) % 36.0hrs
		(37.0,0.939912934271) % 37.0hrs
		(38.0,0.941829291306) % 38.0hrs
		(39.0,0.943410529878) % 39.0hrs
		(40.0,0.944741242997) % 40.0hrs
		(41.0,0.946185831322) % 41.0hrs
		(42.0,0.947285540452) % 42.0hrs
		(43.0,0.948489364056) % 43.0hrs
		(44.0,0.949641130423) % 44.0hrs
		(45.0,0.950724571667) % 45.0hrs
		(46.0,0.951834041529) % 46.0hrs
		(47.0,0.952995568628) % 47.0hrs
		(48.0,0.954098531335) % 48.0hrs
		(49.0,0.955146183228) % 49.0hrs
		(50.0,0.956128763576) % 50.0hrs
		(51.0,0.95703000449) % 51.0hrs
		(52.0,0.95774253792) % 52.0hrs
		(53.0,0.958422535578) % 53.0hrs
		(54.0,0.959040715266) % 54.0hrs
		(55.0,0.959730473656) % 55.0hrs
		(56.0,0.960322624726) % 56.0hrs
		(57.0,0.960836689941) % 57.0hrs
		(58.0,0.961516687598) % 58.0hrs
		(59.0,0.962294292575) % 59.0hrs
		(60.0,0.96275955413) % 60.0hrs
		(61.0,0.963315915849) % 61.0hrs
		(62.0,0.963904813342) % 62.0hrs
		(63.0,0.964457921485) % 63.0hrs
		(64.0,0.965027297514) % 64.0hrs
		(65.0,0.965486051914) % 65.0hrs
		(66.0,0.96602289217) % 66.0hrs
		(67.0,0.966702889827) % 67.0hrs
		(68.0,0.967158390651) % 68.0hrs
		(69.0,0.967623652206) % 69.0hrs
		(70.0,0.968173506771) % 70.0hrs
		(71.0,0.9687428828) % 71.0hrs
		(72.0,0.96915283354) % 72.0hrs
		(73.0,0.969595320054) % 73.0hrs
		(74.0,0.970106131692) % 74.0hrs
		(75.0,0.970600675443) % 75.0hrs
		(76.0,0.970919526019) % 76.0hrs
		(77.0,0.971319716028) % 77.0hrs
		(78.0,0.971651580913) % 78.0hrs
		(79.0,0.971980192221) % 79.0hrs
		(80.0,0.972302296375) % 80.0hrs
		(81.0,0.972614639796) % 81.0hrs
		(82.0,0.972926983218) % 82.0hrs
		(83.0,0.973252340949) % 83.0hrs
		(84.0,0.973489852092) % 84.0hrs
		(85.0,0.97369808104) % 85.0hrs
		(86.0,0.973981142266) % 86.0hrs
		(87.0,0.974238174873) % 87.0hrs
		(88.0,0.974504968213) % 88.0hrs
		(89.0,0.974784775861) % 89.0hrs
		(90.0,0.975058076355) % 90.0hrs
		(91.0,0.975266305303) % 91.0hrs
		(92.0,0.975464773518) % 92.0hrs
		(93.0,0.975682763198) % 93.0hrs
		(94.0,0.97616429264) % 94.0hrs
		(95.0,0.976470128907) % 95.0hrs
		(96.0,0.976753190133) % 96.0hrs
};

    %Deceptive - Twitter {blue!40!white, dotted, very thick};  
	% elaboration
	\addplot[blue!40!white, dotted, very thick] coordinates { 
		(1.0,0.442994996002) % 1.0hrs
		(2.0,0.542915985508) % 2.0hrs
		(3.0,0.603934390445) % 3.0hrs
		(4.0,0.648737848874) % 4.0hrs
		(5.0,0.683462130721) % 5.0hrs
		(6.0,0.712178767768) % 6.0hrs
		(7.0,0.736150029777) % 7.0hrs
		(8.0,0.756768684321) % 8.0hrs
		(9.0,0.776402673544) % 9.0hrs
		(10.0,0.794131394689) % 10.0hrs
		(11.0,0.808227531242) % 11.0hrs
		(12.0,0.820615332781) % 12.0hrs
		(13.0,0.83232454569) % 13.0hrs
		(14.0,0.84280707915) % 14.0hrs
		(15.0,0.852881510358) % 15.0hrs
		(16.0,0.861494366053) % 16.0hrs
		(17.0,0.869162892116) % 17.0hrs
		(18.0,0.876354507988) % 18.0hrs
		(19.0,0.882582812726) % 19.0hrs
		(20.0,0.888768409089) % 20.0hrs
		(21.0,0.894370324323) % 21.0hrs
		(22.0,0.899969866869) % 22.0hrs
		(23.0,0.905016573222) % 23.0hrs
		(24.0,0.910006335076) % 24.0hrs
		(25.0,0.914101593734) % 25.0hrs
		(26.0,0.917708078764) % 26.0hrs
		(27.0,0.921426080107) % 27.0hrs
		(28.0,0.924403802944) % 28.0hrs
		(29.0,0.926930715152) % 29.0hrs
		(30.0,0.929220358608) % 30.0hrs
		(31.0,0.931315441688) % 31.0hrs
		(32.0,0.93318749214) % 32.0hrs
		(33.0,0.935204276532) % 33.0hrs
		(34.0,0.936879393921) % 34.0hrs
		(35.0,0.938547393247) % 35.0hrs
		(36.0,0.94015133001) % 36.0hrs
		(37.0,0.941771875586) % 37.0hrs
		(38.0,0.943553763913) % 38.0hrs
		(39.0,0.945015339425) % 39.0hrs
		(40.0,0.946296590685) % 40.0hrs
		(41.0,0.947651395259) % 41.0hrs
		(42.0,0.948757067643) % 42.0hrs
		(43.0,0.94995527484) % 43.0hrs
		(44.0,0.9511036556) % 44.0hrs
		(45.0,0.952218818734) % 45.0hrs
		(46.0,0.953398044431) % 46.0hrs
		(47.0,0.954570152066) % 47.0hrs
		(48.0,0.955720905512) % 48.0hrs
		(49.0,0.956772006084) % 49.0hrs
		(50.0,0.957742435279) % 50.0hrs
		(51.0,0.958674901474) % 51.0hrs
		(52.0,0.959417552668) % 52.0hrs
		(53.0,0.960081905173) % 53.0hrs
		(54.0,0.960698803928) % 54.0hrs
		(55.0,0.961417728247) % 55.0hrs
		(56.0,0.962041745064) % 56.0hrs
		(57.0,0.962549500193) % 57.0hrs
		(58.0,0.963183007761) % 58.0hrs
		(59.0,0.963909050142) % 59.0hrs
		(60.0,0.964366978833) % 60.0hrs
		(61.0,0.964922187713) % 61.0hrs
		(62.0,0.965420452092) % 62.0hrs
		(63.0,0.965935325284) % 63.0hrs
		(64.0,0.9664644346) % 64.0hrs
		(65.0,0.966927108667) % 65.0hrs
		(66.0,0.967458590671) % 66.0hrs
		(67.0,0.968047017176) % 67.0hrs
		(68.0,0.96849308243) % 68.0hrs
		(69.0,0.968998464871) % 69.0hrs
		(70.0,0.969522828813) % 70.0hrs
		(71.0,0.970021093192) % 71.0hrs
		(72.0,0.970469531133) % 72.0hrs
		(73.0,0.970927459824) % 73.0hrs
		(74.0,0.971413860766) % 74.0hrs
		(75.0,0.971855180645) % 75.0hrs
		(76.0,0.972161257335) % 76.0hrs
		(77.0,0.97255749615) % 77.0hrs
		(78.0,0.972880181653) % 78.0hrs
		(79.0,0.973176767593) % 79.0hrs
		(80.0,0.973539788783) % 80.0hrs
		(81.0,0.973831629348) % 81.0hrs
		(82.0,0.974151942163) % 82.0hrs
		(83.0,0.974453273478) % 83.0hrs
		(84.0,0.974678678793) % 84.0hrs
		(85.0,0.974894593357) % 85.0hrs
		(86.0,0.975124744046) % 86.0hrs
		(87.0,0.975354894736) % 87.0hrs
		(88.0,0.975577927363) % 88.0hrs
		(89.0,0.975836550302) % 89.0hrs
		(90.0,0.976099918617) % 90.0hrs
		(91.0,0.976303969743) % 91.0hrs
		(92.0,0.976510393558) % 92.0hrs
		(93.0,0.976816470248) % 93.0hrs
		(94.0,0.977234063251) % 94.0hrs
		(95.0,0.977514040378) % 95.0hrs
		(96.0,0.977796390193) % 96.0hrs
};

\end{axis}
\end{tikzpicture}

\vspace{0.08in}

%QUESTION
\begin{tikzpicture}
\begin{axis}[ width =3in, height=1.75in,
    	ylabel={\% reactions }, ylabel style={yshift=-.1in}, 
    	title = \textbf{Question},title style={yshift=-.09in}, 
    	axis lines* =left,
    	tick align=center,
    	every tick/.style={color=black, thick},
    	legend cell align={left}, legend style={at={(0.5,-0.5)},
    	    anchor=north,legend columns=3,column sep=.1cm,draw=none}, 
    	xmin=1,xmax=36,ymin=0.2,ymax=1,
    	xtick={1,5,10,15,20,25,30,35},
    	ytick={0,0.2,0.4,0.6,0.8,1.00},
    	]
    %Trusted - Reddit {blue, solid, thick};  
    % question
	\addplot[blue, solid, thick] coordinates { 
		(1.0,0.284187825843) % 1.0hrs
		(2.0,0.378993231699) % 2.0hrs
		(3.0,0.44993082366) % 3.0hrs
		(4.0,0.51996363301) % 4.0hrs
		(5.0,0.58624291217) % 5.0hrs
		(6.0,0.645276903008) % 6.0hrs
		(7.0,0.697324742291) % 7.0hrs
		(8.0,0.74163010203) % 8.0hrs
		(9.0,0.779726720514) % 9.0hrs
		(10.0,0.812187333922) % 10.0hrs
		(11.0,0.839971187505) % 11.0hrs
		(12.0,0.863952318835) % 12.0hrs
		(13.0,0.883903214614) % 13.0hrs
		(14.0,0.900728657452) % 14.0hrs
		(15.0,0.914883673944) % 15.0hrs
		(16.0,0.926660781188) % 16.0hrs
		(17.0,0.936660825109) % 17.0hrs
		(18.0,0.94510077785) % 18.0hrs
		(19.0,0.952388230799) % 19.0hrs
		(20.0,0.958618932796) % 20.0hrs
		(21.0,0.963938703174) % 21.0hrs
		(22.0,0.968614584569) % 22.0hrs
		(23.0,0.97264218483) % 23.0hrs
		(24.0,0.976111103791) % 24.0hrs
		(25.0,0.978324746683) % 25.0hrs
		(26.0,0.980014845462) % 26.0hrs
		(27.0,0.981455470201) % 27.0hrs
		(28.0,0.982629930736) % 28.0hrs
		(29.0,0.983640124913) % 29.0hrs
		(30.0,0.984510648764) % 30.0hrs
		(31.0,0.985265219893) % 31.0hrs
		(32.0,0.985949516644) % 32.0hrs
		(33.0,0.98655475472) % 33.0hrs
		(34.0,0.98705721652) % 34.0hrs
		(35.0,0.987511364684) % 35.0hrs
		(36.0,0.987954971693) % 36.0hrs
		(37.0,0.988340602339) % 37.0hrs
		(38.0,0.988685825219) % 38.0hrs
		(39.0,0.989013479504) % 39.0hrs
		(40.0,0.989311267179) % 40.0hrs
		(41.0,0.989623109729) % 41.0hrs
		(42.0,0.989895422942) % 42.0hrs
		(43.0,0.990159830287) % 43.0hrs
		(44.0,0.990406669038) % 44.0hrs
		(45.0,0.990688644978) % 45.0hrs
		(46.0,0.990944268026) % 46.0hrs
		(47.0,0.991191106778) % 47.0hrs
		(48.0,0.991420376934) % 48.0hrs
		(49.0,0.99168478428) % 49.0hrs
		(50.0,0.991881552537) % 50.0hrs
		(51.0,0.992051089472) % 51.0hrs
		(52.0,0.992217991119) % 52.0hrs
		(53.0,0.992382257477) % 53.0hrs
		(54.0,0.99252807681) % 54.0hrs
		(55.0,0.9926844373) % 55.0hrs
		(56.0,0.992807417461) % 56.0hrs
		(57.0,0.992931276051) % 57.0hrs
		(58.0,0.993046350344) % 58.0hrs
		(59.0,0.993162303067) % 59.0hrs
		(60.0,0.99327737736) % 60.0hrs
		(61.0,0.993378396778) % 61.0hrs
		(62.0,0.993482929914) % 62.0hrs
		(63.0,0.993597125778) % 63.0hrs
		(64.0,0.993696388336) % 64.0hrs
		(65.0,0.993796529324) % 65.0hrs
		(66.0,0.993888764445) % 66.0hrs
		(67.0,0.993955525103) % 67.0hrs
		(68.0,0.994051273943) % 68.0hrs
		(69.0,0.994125940469) % 69.0hrs
		(70.0,0.994220810878) % 70.0hrs
		(71.0,0.994301626413) % 71.0hrs
		(72.0,0.994391226244) % 72.0hrs
		(73.0,0.99446501434) % 73.0hrs
		(74.0,0.994577453344) % 74.0hrs
		(75.0,0.994670566895) % 75.0hrs
		(76.0,0.994740841272) % 76.0hrs
		(77.0,0.994803209782) % 77.0hrs
		(78.0,0.994867335152) % 78.0hrs
		(79.0,0.994923554654) % 79.0hrs
		(80.0,0.994985044734) % 80.0hrs
		(81.0,0.995053562252) % 81.0hrs
		(82.0,0.995107146465) % 82.0hrs
		(83.0,0.995169514975) % 83.0hrs
		(84.0,0.995229248196) % 84.0hrs
		(85.0,0.995271412822) % 85.0hrs
		(86.0,0.995321483316) % 86.0hrs
		(87.0,0.995366283232) % 87.0hrs
		(88.0,0.995409326288) % 88.0hrs
		(89.0,0.995447977196) % 89.0hrs
		(90.0,0.995490141822) % 90.0hrs
		(91.0,0.995538455457) % 91.0hrs
		(92.0,0.995588525951) % 92.0hrs
		(93.0,0.995630690578) % 93.0hrs
		(94.0,0.995673733634) % 94.0hrs
		(95.0,0.995714141401) % 95.0hrs
		(96.0,0.995758941317) % 96.0hrs
};

    %Deceptive No Disinfo - Reddit {blue, dashed, very thick};  
    % question
	\addplot[blue, dashed, very thick] coordinates { 
		(1.0,0.377074645826) % 1.0hrs
		(2.0,0.488104443401) % 2.0hrs
		(3.0,0.557233989672) % 3.0hrs
		(4.0,0.621924277153) % 4.0hrs
		(5.0,0.678267653475) % 5.0hrs
		(6.0,0.727762282179) % 6.0hrs
		(7.0,0.767370412306) % 7.0hrs
		(8.0,0.801282759383) % 8.0hrs
		(9.0,0.830203529314) % 9.0hrs
		(10.0,0.854995719533) % 10.0hrs
		(11.0,0.876460191654) % 11.0hrs
		(12.0,0.895004280467) % 12.0hrs
		(13.0,0.911214824225) % 13.0hrs
		(14.0,0.924532600591) % 14.0hrs
		(15.0,0.93515782497) % 15.0hrs
		(16.0,0.944422965397) % 16.0hrs
		(17.0,0.951948303002) % 17.0hrs
		(18.0,0.958444947668) % 18.0hrs
		(19.0,0.963464140731) % 19.0hrs
		(20.0,0.968131230841) % 20.0hrs
		(21.0,0.972259810555) % 21.0hrs
		(22.0,0.975677280384) % 22.0hrs
		(23.0,0.978501007981) % 23.0hrs
		(24.0,0.980820745077) % 24.0hrs
		(25.0,0.982622683715) % 25.0hrs
		(26.0,0.983713512469) % 26.0hrs
		(27.0,0.984714589489) % 27.0hrs
		(28.0,0.985556874983) % 28.0hrs
		(29.0,0.986205849051) % 29.0hrs
		(30.0,0.98685482312) % 30.0hrs
		(31.0,0.987303581785) % 31.0hrs
		(32.0,0.987814476264) % 32.0hrs
		(33.0,0.988166579216) % 33.0hrs
		(34.0,0.988553202066) % 34.0hrs
		(35.0,0.988863881141) % 35.0hrs
		(36.0,0.989140040319) % 36.0hrs
		(37.0,0.989443815415) % 37.0hrs
		(38.0,0.989733782552) % 38.0hrs
		(39.0,0.989982325813) % 39.0hrs
		(40.0,0.990210157135) % 40.0hrs
		(41.0,0.990451796415) % 41.0hrs
		(42.0,0.99064510784) % 42.0hrs
		(43.0,0.9908936511) % 43.0hrs
		(44.0,0.991100770484) % 44.0hrs
		(45.0,0.99128027395) % 45.0hrs
		(46.0,0.991466681395) % 46.0hrs
		(47.0,0.991666896799) % 47.0hrs
		(48.0,0.991832592306) % 48.0hrs
		(49.0,0.99203971169) % 49.0hrs
		(50.0,0.992239927094) % 50.0hrs
		(51.0,0.992371102704) % 51.0hrs
		(52.0,0.992529894231) % 52.0hrs
		(53.0,0.992612741984) % 53.0hrs
		(54.0,0.992702493717) % 54.0hrs
		(55.0,0.992833669327) % 55.0hrs
		(56.0,0.992930325039) % 56.0hrs
		(57.0,0.993013172793) % 57.0hrs
		(58.0,0.993096020546) % 58.0hrs
		(59.0,0.993206484218) % 59.0hrs
		(60.0,0.993316947889) % 60.0hrs
		(61.0,0.993455027478) % 61.0hrs
		(62.0,0.99355168319) % 62.0hrs
		(63.0,0.99367595482) % 63.0hrs
		(64.0,0.993820938389) % 64.0hrs
		(65.0,0.99393140206) % 65.0hrs
		(66.0,0.994000441855) % 66.0hrs
		(67.0,0.994034961752) % 67.0hrs
		(68.0,0.994097097567) % 68.0hrs
		(69.0,0.994159233382) % 69.0hrs
		(70.0,0.994262793074) % 70.0hrs
		(71.0,0.994324928889) % 71.0hrs
		(72.0,0.994428488581) % 72.0hrs
		(73.0,0.994483720416) % 73.0hrs
		(74.0,0.994532048273) % 74.0hrs
		(75.0,0.994580376129) % 75.0hrs
		(76.0,0.994677031841) % 76.0hrs
		(77.0,0.994739167656) % 77.0hrs
		(78.0,0.994780591533) % 78.0hrs
		(79.0,0.994828919389) % 79.0hrs
		(80.0,0.994877247245) % 80.0hrs
		(81.0,0.994925575101) % 81.0hrs
		(82.0,0.99494628704) % 82.0hrs
		(83.0,0.995036038773) % 83.0hrs
		(84.0,0.995091270608) % 84.0hrs
		(85.0,0.995139598465) % 85.0hrs
		(86.0,0.995208638259) % 86.0hrs
		(87.0,0.995250062136) % 87.0hrs
		(88.0,0.995277678054) % 88.0hrs
		(89.0,0.995305293971) % 89.0hrs
		(90.0,0.995332909889) % 90.0hrs
		(91.0,0.995353621828) % 91.0hrs
		(92.0,0.995381237745) % 92.0hrs
		(93.0,0.995436469581) % 93.0hrs
		(94.0,0.995477893458) % 94.0hrs
		(95.0,0.995546933252) % 95.0hrs
		(96.0,0.995629781006) % 96.0hrs
};

    %Deceptive - Reddit {blue, dotted, very thick};  
    % question
	\addplot[blue, dotted, very thick] coordinates { 
		(1.0,0.34432706946) % 1.0hrs
		(2.0,0.451388162559) % 2.0hrs
		(3.0,0.520964799126) % 3.0hrs
		(4.0,0.586444932538) % 4.0hrs
		(5.0,0.64494648398) % 5.0hrs
		(6.0,0.696533370521) % 6.0hrs
		(7.0,0.738869713768) % 7.0hrs
		(8.0,0.776011342375) % 8.0hrs
		(9.0,0.807284221781) % 9.0hrs
		(10.0,0.834315331962) % 10.0hrs
		(11.0,0.857807760694) % 11.0hrs
		(12.0,0.878115957187) % 12.0hrs
		(13.0,0.895646666434) % 13.0hrs
		(14.0,0.910417320364) % 14.0hrs
		(15.0,0.922462782833) % 15.0hrs
		(16.0,0.933084637823) % 16.0hrs
		(17.0,0.942027217051) % 17.0hrs
		(18.0,0.94992388058) % 18.0hrs
		(19.0,0.956135457704) % 19.0hrs
		(20.0,0.961754349266) % 20.0hrs
		(21.0,0.96683285105) % 21.0hrs
		(22.0,0.971202454416) % 22.0hrs
		(23.0,0.974706272008) % 23.0hrs
		(24.0,0.977599972109) % 24.0hrs
		(25.0,0.979738288649) % 25.0hrs
		(26.0,0.981039872631) % 26.0hrs
		(27.0,0.982271728899) % 27.0hrs
		(28.0,0.983282780741) % 28.0hrs
		(29.0,0.984096270729) % 29.0hrs
		(30.0,0.984863275576) % 30.0hrs
		(31.0,0.985421097282) % 31.0hrs
		(32.0,0.986071889272) % 32.0hrs
		(33.0,0.986554172623) % 33.0hrs
		(34.0,0.987019024044) % 34.0hrs
		(35.0,0.98740833711) % 35.0hrs
		(36.0,0.987762786319) % 36.0hrs
		(37.0,0.988082371672) % 37.0hrs
		(38.0,0.988436820881) % 38.0hrs
		(39.0,0.988756406234) % 39.0hrs
		(40.0,0.989070180943) % 40.0hrs
		(41.0,0.989320038583) % 41.0hrs
		(42.0,0.989593138793) % 42.0hrs
		(43.0,0.989883670932) % 43.0hrs
		(44.0,0.990145149856) % 44.0hrs
		(45.0,0.990389196853) % 45.0hrs
		(46.0,0.990633243849) % 46.0hrs
		(47.0,0.99086566956) % 47.0hrs
		(48.0,0.991080663343) % 48.0hrs
		(49.0,0.991307278411) % 49.0hrs
		(50.0,0.991528082837) % 50.0hrs
		(51.0,0.991714023405) % 51.0hrs
		(52.0,0.991882532046) % 52.0hrs
		(53.0,0.991981312973) % 53.0hrs
		(54.0,0.992114957757) % 54.0hrs
		(55.0,0.992271845112) % 55.0hrs
		(56.0,0.992376436681) % 56.0hrs
		(57.0,0.992481028251) % 57.0hrs
		(58.0,0.99256237725) % 58.0hrs
		(59.0,0.99266696882) % 59.0hrs
		(60.0,0.992777371033) % 60.0hrs
		(61.0,0.992905205174) % 61.0hrs
		(62.0,0.992998175458) % 62.0hrs
		(63.0,0.993114388314) % 63.0hrs
		(64.0,0.99325384374) % 64.0hrs
		(65.0,0.99335843531) % 65.0hrs
		(66.0,0.993445594952) % 66.0hrs
		(67.0,0.993509512022) % 67.0hrs
		(68.0,0.993590861021) % 68.0hrs
		(69.0,0.993678020663) % 69.0hrs
		(70.0,0.993782612233) % 70.0hrs
		(71.0,0.993863961231) % 71.0hrs
		(72.0,0.993956931516) % 72.0hrs
		(73.0,0.994015037943) % 73.0hrs
		(74.0,0.994073144371) % 74.0hrs
		(75.0,0.994125440156) % 75.0hrs
		(76.0,0.994218410441) % 76.0hrs
		(77.0,0.994288138154) % 77.0hrs
		(78.0,0.994357865867) % 78.0hrs
		(79.0,0.994410161652) % 79.0hrs
		(80.0,0.99446826808) % 80.0hrs
		(81.0,0.994526374508) % 81.0hrs
		(82.0,0.994549617079) % 82.0hrs
		(83.0,0.99463677672) % 83.0hrs
		(84.0,0.994683261862) % 84.0hrs
		(85.0,0.99474136829) % 85.0hrs
		(86.0,0.994822717289) % 86.0hrs
		(87.0,0.994880823717) % 87.0hrs
		(88.0,0.994927308859) % 88.0hrs
		(89.0,0.994956362073) % 89.0hrs
		(90.0,0.994979604644) % 90.0hrs
		(91.0,0.995002847215) % 91.0hrs
		(92.0,0.995043521714) % 92.0hrs
		(93.0,0.995107438785) % 93.0hrs
		(94.0,0.995165545213) % 94.0hrs
		(95.0,0.995229462283) % 95.0hrs
		(96.0,0.995334053853) % 96.0hrs
};

    %Trusted - Twitter {blue!40!white, solid, thick};  
	% question
	\addplot[blue!40!white, solid, thick] coordinates { 
		(1.0,0.679749831221) % 1.0hrs
		(2.0,0.752782650815) % 2.0hrs
		(3.0,0.793103794444) % 3.0hrs
		(4.0,0.820818620106) % 4.0hrs
		(5.0,0.840063144527) % 5.0hrs
		(6.0,0.855753907005) % 6.0hrs
		(7.0,0.868279913967) % 7.0hrs
		(8.0,0.879174603653) % 8.0hrs
		(9.0,0.888598598071) % 9.0hrs
		(10.0,0.897272186542) % 10.0hrs
		(11.0,0.904550371313) % 11.0hrs
		(12.0,0.910699182585) % 12.0hrs
		(13.0,0.915901829836) % 13.0hrs
		(14.0,0.92078323307) % 14.0hrs
		(15.0,0.924763647224) % 15.0hrs
		(16.0,0.928455443706) % 16.0hrs
		(17.0,0.931891248861) % 17.0hrs
		(18.0,0.935043455783) % 18.0hrs
		(19.0,0.93804758929) % 19.0hrs
		(20.0,0.940911178539) % 20.0hrs
		(21.0,0.943558931964) % 21.0hrs
		(22.0,0.946254370048) % 22.0hrs
		(23.0,0.94888706516) % 23.0hrs
		(24.0,0.951620149027) % 24.0hrs
		(25.0,0.953816153053) % 25.0hrs
		(26.0,0.955613111775) % 26.0hrs
		(27.0,0.957553124475) % 27.0hrs
		(28.0,0.958782886729) % 28.0hrs
		(29.0,0.960027707297) % 29.0hrs
		(30.0,0.961069240634) % 30.0hrs
		(31.0,0.961975249152) % 31.0hrs
		(32.0,0.962823534136) % 32.0hrs
		(33.0,0.963769698156) % 33.0hrs
		(34.0,0.964530142979) % 34.0hrs
		(35.0,0.965353330773) % 35.0hrs
		(36.0,0.966146401942) % 36.0hrs
		(37.0,0.966889278732) % 37.0hrs
		(38.0,0.967564393112) % 38.0hrs
		(39.0,0.968209390866) % 39.0hrs
		(40.0,0.968801684523) % 40.0hrs
		(41.0,0.969424094807) % 41.0hrs
		(42.0,0.969948626054) % 42.0hrs
		(43.0,0.970523351679) % 43.0hrs
		(44.0,0.971055412083) % 44.0hrs
		(45.0,0.971695390399) % 45.0hrs
		(46.0,0.972290193775) % 46.0hrs
		(47.0,0.97293268181) % 47.0hrs
		(48.0,0.973489839403) % 48.0hrs
		(49.0,0.974074603904) % 49.0hrs
		(50.0,0.97451129499) % 50.0hrs
		(51.0,0.975003199892) % 51.0hrs
		(52.0,0.97541228407) % 52.0hrs
		(53.0,0.975776193309) % 53.0hrs
		(54.0,0.97613257339) % 54.0hrs
		(55.0,0.976509031223) % 55.0hrs
		(56.0,0.976842823835) % 56.0hrs
		(57.0,0.977221791387) % 57.0hrs
		(58.0,0.977497860465) % 58.0hrs
		(59.0,0.977814085044) % 59.0hrs
		(60.0,0.978130309624) % 60.0hrs
		(61.0,0.978366223199) % 61.0hrs
		(62.0,0.978569510429) % 62.0hrs
		(63.0,0.978807933723) % 63.0hrs
		(64.0,0.979061415331) % 64.0hrs
		(65.0,0.979247134528) % 65.0hrs
		(66.0,0.979485557823) % 66.0hrs
		(67.0,0.979723981117) % 67.0hrs
		(68.0,0.979974953006) % 68.0hrs
		(69.0,0.980203337424) % 69.0hrs
		(70.0,0.980471877345) % 70.0hrs
		(71.0,0.98082072827) % 71.0hrs
		(72.0,0.981134443131) % 72.0hrs
		(73.0,0.981382905301) % 73.0hrs
		(74.0,0.981653954941) % 74.0hrs
		(75.0,0.981859751889) % 75.0hrs
		(76.0,0.982080607151) % 76.0hrs
		(77.0,0.982283894381) % 77.0hrs
		(78.0,0.982502239924) % 78.0hrs
		(79.0,0.982652823057) % 79.0hrs
		(80.0,0.982800896472) % 80.0hrs
		(81.0,0.982976576794) % 81.0hrs
		(82.0,0.983184883461) % 82.0hrs
		(83.0,0.983317898562) % 83.0hrs
		(84.0,0.983473501133) % 84.0hrs
		(85.0,0.983611535672) % 85.0hrs
		(86.0,0.983777177118) % 86.0hrs
		(87.0,0.983895133906) % 87.0hrs
		(88.0,0.984008071256) % 88.0hrs
		(89.0,0.984113479449) % 89.0hrs
		(90.0,0.98429166949) % 90.0hrs
		(91.0,0.984432213748) % 91.0hrs
		(92.0,0.984577777443) % 92.0hrs
		(93.0,0.984730870295) % 93.0hrs
		(94.0,0.984904040898) % 94.0hrs
		(95.0,0.985104818409) % 95.0hrs
		(96.0,0.985257911261) % 96.0hrs
};

    %Deceptive No Disinfo - Twitter {blue!40!white, dashed, very thick};  
	% question
	\addplot[blue!40!white, dashed, very thick] coordinates { 
		(1.0,0.413733798469) % 1.0hrs
		(2.0,0.548836527976) % 2.0hrs
		(3.0,0.596531014166) % 3.0hrs
		(4.0,0.631687454902) % 4.0hrs
		(5.0,0.659112733902) % 5.0hrs
		(6.0,0.681188591518) % 6.0hrs
		(7.0,0.701257059771) % 7.0hrs
		(8.0,0.721629349118) % 8.0hrs
		(9.0,0.741703242748) % 9.0hrs
		(10.0,0.761581822818) % 10.0hrs
		(11.0,0.779762259995) % 11.0hrs
		(12.0,0.794768851828) % 12.0hrs
		(13.0,0.807496785464) % 13.0hrs
		(14.0,0.81881412117) % 14.0hrs
		(15.0,0.828954150142) % 15.0hrs
		(16.0,0.838448559291) % 16.0hrs
		(17.0,0.847894140051) % 17.0hrs
		(18.0,0.856156988699) % 18.0hrs
		(19.0,0.864067187865) % 19.0hrs
		(20.0,0.871348043338) % 20.0hrs
		(21.0,0.87756009961) % 21.0hrs
		(22.0,0.882806438837) % 22.0hrs
		(23.0,0.888920838329) % 23.0hrs
		(24.0,0.896896142015) % 24.0hrs
		(25.0,0.90333063873) % 25.0hrs
		(26.0,0.907226059169) % 26.0hrs
		(27.0,0.910611494203) % 27.0hrs
		(28.0,0.913389287051) % 28.0hrs
		(29.0,0.915819855793) % 29.0hrs
		(30.0,0.91775671526) % 30.0hrs
		(31.0,0.91942773127) % 31.0hrs
		(32.0,0.921125874164) % 32.0hrs
		(33.0,0.922682957264) % 33.0hrs
		(34.0,0.924348547898) % 34.0hrs
		(35.0,0.926388489521) % 35.0hrs
		(36.0,0.928032378648) % 36.0hrs
		(37.0,0.929399573565) % 37.0hrs
		(38.0,0.930631134066) % 38.0hrs
		(39.0,0.931873545321) % 39.0hrs
		(40.0,0.932926068392) % 40.0hrs
		(41.0,0.934027419854) % 41.0hrs
		(42.0,0.935253554978) % 42.0hrs
		(43.0,0.93619214514) % 43.0hrs
		(44.0,0.937347750368) % 44.0hrs
		(45.0,0.938373146556) % 45.0hrs
		(46.0,0.939290035211) % 46.0hrs
		(47.0,0.940179796982) % 47.0hrs
		(48.0,0.941226894677) % 48.0hrs
		(49.0,0.942008148916) % 49.0hrs
		(50.0,0.942686320998) % 50.0hrs
		(51.0,0.943505552873) % 51.0hrs
		(52.0,0.944048090539) % 52.0hrs
		(53.0,0.944601478958) % 53.0hrs
		(54.0,0.945046359844) % 54.0hrs
		(55.0,0.945626875146) % 55.0hrs
		(56.0,0.946115159045) % 56.0hrs
		(57.0,0.946532913047) % 57.0hrs
		(58.0,0.947075450713) % 58.0hrs
		(59.0,0.947449801702) % 59.0hrs
		(60.0,0.947921809472) % 60.0hrs
		(61.0,0.948426369501) % 61.0hrs
		(62.0,0.948974332543) % 62.0hrs
		(63.0,0.949348683532) % 63.0hrs
		(64.0,0.949858668938) % 64.0hrs
		(65.0,0.950276422941) % 65.0hrs
		(66.0,0.950705027697) % 66.0hrs
		(67.0,0.951117356322) % 67.0hrs
		(68.0,0.951529684948) % 68.0hrs
		(69.0,0.952017968847) % 69.0hrs
		(70.0,0.952424872097) % 70.0hrs
		(71.0,0.952793797709) % 71.0hrs
		(72.0,0.953298357738) % 72.0hrs
		(73.0,0.953824619274) % 73.0hrs
		(74.0,0.954405134576) % 74.0hrs
		(75.0,0.954779485566) % 75.0hrs
		(76.0,0.955267769465) % 76.0hrs
		(77.0,0.955560739804) % 77.0hrs
		(78.0,0.955794031001) % 78.0hrs
		(79.0,0.95603817295) % 79.0hrs
		(80.0,0.956320292536) % 80.0hrs
		(81.0,0.956645815136) % 81.0hrs
		(82.0,0.956873680955) % 82.0hrs
		(83.0,0.957139524411) % 83.0hrs
		(84.0,0.957345688724) % 84.0hrs
		(85.0,0.957492173894) % 85.0hrs
		(86.0,0.957660360571) % 86.0hrs
		(87.0,0.957817696494) % 87.0hrs
		(88.0,0.95811609221) % 88.0hrs
		(89.0,0.958343958029) % 89.0hrs
		(90.0,0.958533846212) % 90.0hrs
		(91.0,0.958750861279) % 91.0hrs
		(92.0,0.958951600215) % 92.0hrs
		(93.0,0.959342227334) % 93.0hrs
		(94.0,0.95954296627) % 94.0hrs
		(95.0,0.959700302193) % 95.0hrs
		(96.0,0.95990104113) % 96.0hrs
};

    %Deceptive - Twitter {blue!40!white, dotted, very thick};  
	% question
	\addplot[blue!40!white, dotted, very thick] coordinates { 
		(1.0,0.582761544069) % 1.0hrs
		(2.0,0.686511583685) % 2.0hrs
		(3.0,0.73200052293) % 3.0hrs
		(4.0,0.763148512027) % 4.0hrs
		(5.0,0.785850394574) % 5.0hrs
		(6.0,0.804105394099) % 6.0hrs
		(7.0,0.820023056445) % 7.0hrs
		(8.0,0.834348160238) % 8.0hrs
		(9.0,0.84735801667) % 9.0hrs
		(10.0,0.859591401768) % 10.0hrs
		(11.0,0.870358999144) % 11.0hrs
		(12.0,0.879399343961) % 12.0hrs
		(13.0,0.887221500333) % 13.0hrs
		(14.0,0.894124568187) % 14.0hrs
		(15.0,0.900393781891) % 15.0hrs
		(16.0,0.906017256679) % 16.0hrs
		(17.0,0.91148226793) % 17.0hrs
		(18.0,0.916450099832) % 18.0hrs
		(19.0,0.921160428485) % 19.0hrs
		(20.0,0.925534022122) % 20.0hrs
		(21.0,0.929198491427) % 21.0hrs
		(22.0,0.932484629037) % 22.0hrs
		(23.0,0.936032231484) % 23.0hrs
		(24.0,0.940181995373) % 24.0hrs
		(25.0,0.943596884607) % 25.0hrs
		(26.0,0.945908471461) % 26.0hrs
		(27.0,0.948004151745) % 27.0hrs
		(28.0,0.949743289069) % 28.0hrs
		(29.0,0.951254635058) % 29.0hrs
		(30.0,0.952637229424) % 30.0hrs
		(31.0,0.953805898013) % 31.0hrs
		(32.0,0.954938912306) % 32.0hrs
		(33.0,0.955994675625) % 33.0hrs
		(34.0,0.957036573384) % 34.0hrs
		(35.0,0.958183453237) % 35.0hrs
		(36.0,0.959154042405) % 36.0hrs
		(37.0,0.959970129623) % 37.0hrs
		(38.0,0.960742639369) % 38.0hrs
		(39.0,0.961433936551) % 39.0hrs
		(40.0,0.962101464203) % 40.0hrs
		(41.0,0.962765030267) % 41.0hrs
		(42.0,0.963575175102) % 42.0hrs
		(43.0,0.96418922131) % 43.0hrs
		(44.0,0.96487457611) % 44.0hrs
		(45.0,0.965449006434) % 45.0hrs
		(46.0,0.966084841378) % 46.0hrs
		(47.0,0.966673137261) % 47.0hrs
		(48.0,0.967308972205) % 48.0hrs
		(49.0,0.967821997908) % 49.0hrs
		(50.0,0.968313234875) % 50.0hrs
		(51.0,0.968826260577) % 51.0hrs
		(52.0,0.96921251545) % 52.0hrs
		(53.0,0.969559154439) % 53.0hrs
		(54.0,0.969864196748) % 54.0hrs
		(55.0,0.970228662885) % 55.0hrs
		(56.0,0.970549551548) % 56.0hrs
		(57.0,0.970801112414) % 57.0hrs
		(58.0,0.971116058695) % 58.0hrs
		(59.0,0.971387427503) % 59.0hrs
		(60.0,0.971646911546) % 60.0hrs
		(61.0,0.971932145913) % 61.0hrs
		(62.0,0.972253034577) % 62.0hrs
		(63.0,0.972496672266) % 63.0hrs
		(64.0,0.972781906633) % 64.0hrs
		(65.0,0.973047333059) % 65.0hrs
		(66.0,0.973277105188) % 66.0hrs
		(67.0,0.9735128197) % 67.0hrs
		(68.0,0.973790130891) % 68.0hrs
		(69.0,0.974140731468) % 69.0hrs
		(70.0,0.97440021551) % 70.0hrs
		(71.0,0.974610179698) % 71.0hrs
		(72.0,0.974968703451) % 72.0hrs
		(73.0,0.97527770735) % 73.0hrs
		(74.0,0.975614442367) % 74.0hrs
		(75.0,0.975862041644) % 75.0hrs
		(76.0,0.976159160777) % 76.0hrs
		(77.0,0.976351297816) % 77.0hrs
		(78.0,0.976521646119) % 78.0hrs
		(79.0,0.976650397743) % 79.0hrs
		(80.0,0.976814803664) % 80.0hrs
		(81.0,0.976989113555) % 81.0hrs
		(82.0,0.977153519475) % 82.0hrs
		(83.0,0.977300098247) % 83.0hrs
		(84.0,0.977442715431) % 84.0hrs
		(85.0,0.977557601496) % 85.0hrs
		(86.0,0.977674468355) % 86.0hrs
		(87.0,0.977793316008) % 87.0hrs
		(88.0,0.977959702722) % 88.0hrs
		(89.0,0.978084492758) % 89.0hrs
		(90.0,0.978238994707) % 90.0hrs
		(91.0,0.978373688714) % 91.0hrs
		(92.0,0.978514325104) % 92.0hrs
		(93.0,0.978708442937) % 93.0hrs
		(94.0,0.97884115615) % 94.0hrs
		(95.0,0.978950099832) % 95.0hrs
		(96.0,0.979086774633) % 96.0hrs
};

\end{axis}
\end{tikzpicture} 

\vspace{0.08in}

%NO LABEL  - Other
\begin{tikzpicture}
\begin{axis}[ width =3in, height=1.75in,
    	ylabel={\% reactions }, ylabel style={yshift=-.1in}, 
    	title = \textbf{Other}, title style={yshift=-.09in}, 
    	axis lines* =left,
    	tick align=center,
    	every tick/.style={color=black, thick},
    	legend cell align={left}, legend style={at={(0.5,-0.5)},
    	    anchor=north,legend columns=3,column sep=.1cm,draw=none}, 
    	xmin=1,xmax=36,ymin=0.2,ymax=1,
    	xtick={1,5,10,15,20,25,30,35},
    	ytick={0,0.2,0.4,0.6,0.8,1.00}, 
    	xlabel={Reaction Delay in Hours},
    	]
    %Trusted - Reddit {blue, solid, thick};  
    % no_label
	\addplot[blue, solid, thick] coordinates { 
		(1.0,0.364396821145) % 1.0hrs
		(2.0,0.453247611394) % 2.0hrs
		(3.0,0.519374944191) % 3.0hrs
		(4.0,0.582559157068) % 4.0hrs
		(5.0,0.640535762122) % 5.0hrs
		(6.0,0.692736851505) % 6.0hrs
		(7.0,0.737851593892) % 7.0hrs
		(8.0,0.776147870346) % 8.0hrs
		(9.0,0.80832574337) % 9.0hrs
		(10.0,0.835660326815) % 10.0hrs
		(11.0,0.859937494419) % 11.0hrs
		(12.0,0.880596481829) % 12.0hrs
		(13.0,0.897633717296) % 13.0hrs
		(14.0,0.912081435842) % 14.0hrs
		(15.0,0.923986070185) % 15.0hrs
		(16.0,0.933840521475) % 16.0hrs
		(17.0,0.942323421734) % 17.0hrs
		(18.0,0.949259755335) % 18.0hrs
		(19.0,0.955363871774) % 19.0hrs
		(20.0,0.960496472899) % 20.0hrs
		(21.0,0.96513974462) % 21.0hrs
		(22.0,0.969079382088) % 22.0hrs
		(23.0,0.97270113403) % 23.0hrs
		(24.0,0.975622823466) % 24.0hrs
		(25.0,0.977505134387) % 25.0hrs
		(26.0,0.979019555317) % 26.0hrs
		(27.0,0.980305384409) % 27.0hrs
		(28.0,0.981387623895) % 28.0hrs
		(29.0,0.982344852219) % 29.0hrs
		(30.0,0.983209215108) % 30.0hrs
		(31.0,0.983873560139) % 31.0hrs
		(32.0,0.984487900705) % 32.0hrs
		(33.0,0.98494865613) % 33.0hrs
		(34.0,0.985405839807) % 34.0hrs
		(35.0,0.985816590767) % 35.0hrs
		(36.0,0.98618090901) % 36.0hrs
		(37.0,0.986559514242) % 37.0hrs
		(38.0,0.98687382802) % 38.0hrs
		(39.0,0.987591749263) % 39.0hrs
		(40.0,0.989584784356) % 40.0hrs
		(41.0,0.989852665417) % 41.0hrs
		(42.0,0.990138405215) % 42.0hrs
		(43.0,0.990366997053) % 43.0hrs
		(44.0,0.990659880346) % 44.0hrs
		(45.0,0.990892043932) % 45.0hrs
		(46.0,0.991138494508) % 46.0hrs
		(47.0,0.991395660327) % 47.0hrs
		(48.0,0.991609965175) % 48.0hrs
		(49.0,0.991852844004) % 49.0hrs
		(50.0,0.99204214662) % 50.0hrs
		(51.0,0.992260023216) % 51.0hrs
		(52.0,0.992427895348) % 52.0hrs
		(53.0,0.992567193499) % 53.0hrs
		(54.0,0.992706491651) % 54.0hrs
		(55.0,0.992852933298) % 55.0hrs
		(56.0,0.992967229217) % 56.0hrs
		(57.0,0.993081525136) % 57.0hrs
		(58.0,0.993192249308) % 58.0hrs
		(59.0,0.99330297348) % 59.0hrs
		(60.0,0.993435128136) % 60.0hrs
		(61.0,0.993531565318) % 61.0hrs
		(62.0,0.993635145995) % 62.0hrs
		(63.0,0.993724439682) % 63.0hrs
		(64.0,0.993803018127) % 64.0hrs
		(65.0,0.993885168319) % 65.0hrs
		(66.0,0.9939816055) % 66.0hrs
		(67.0,0.994074470935) % 67.0hrs
		(68.0,0.994167336369) % 68.0hrs
		(69.0,0.994253058309) % 69.0hrs
		(70.0,0.994313778016) % 70.0hrs
		(71.0,0.994374497723) % 71.0hrs
		(72.0,0.994453076168) % 72.0hrs
		(73.0,0.994528082865) % 73.0hrs
		(74.0,0.994588802572) % 74.0hrs
		(75.0,0.994670952764) % 75.0hrs
		(76.0,0.994753102956) % 76.0hrs
		(77.0,0.994824537905) % 77.0hrs
		(78.0,0.994899544602) % 78.0hrs
		(79.0,0.994970979552) % 79.0hrs
		(80.0,0.995035271006) % 80.0hrs
		(81.0,0.995074560229) % 81.0hrs
		(82.0,0.995128136441) % 82.0hrs
		(83.0,0.995188856148) % 83.0hrs
		(84.0,0.99524243236) % 84.0hrs
		(85.0,0.99529958032) % 85.0hrs
		(86.0,0.995363871774) % 86.0hrs
		(87.0,0.995392445754) % 87.0hrs
		(88.0,0.995438878471) % 88.0hrs
		(89.0,0.995481739441) % 89.0hrs
		(90.0,0.995538887401) % 90.0hrs
		(91.0,0.995556746138) % 91.0hrs
		(92.0,0.99561032235) % 92.0hrs
		(93.0,0.995660326815) % 93.0hrs
		(94.0,0.995703187785) % 94.0hrs
		(95.0,0.995767479239) % 95.0hrs
		(96.0,0.995817483704) % 96.0hrs
};

    %Deceptive No Disinfo - Reddit {blue, dashed, very thick};  
    % no_label
	\addplot[blue, dashed, very thick] coordinates { 
		(1.0,0.430995053981) % 1.0hrs
		(2.0,0.536191033346) % 2.0hrs
		(3.0,0.602616603733) % 3.0hrs
		(4.0,0.662022017763) % 4.0hrs
		(5.0,0.714460458437) % 5.0hrs
		(6.0,0.760304206776) % 6.0hrs
		(7.0,0.797558900176) % 7.0hrs
		(8.0,0.827793437217) % 8.0hrs
		(9.0,0.852576716481) % 9.0hrs
		(10.0,0.874541296602) % 10.0hrs
		(11.0,0.893447854066) % 11.0hrs
		(12.0,0.908924107855) % 12.0hrs
		(13.0,0.923469659097) % 13.0hrs
		(14.0,0.934744455672) % 14.0hrs
		(15.0,0.943572834122) % 15.0hrs
		(16.0,0.951736425039) % 16.0hrs
		(17.0,0.958304525874) % 17.0hrs
		(18.0,0.963968515662) % 18.0hrs
		(19.0,0.968754985907) % 19.0hrs
		(20.0,0.972371430091) % 20.0hrs
		(21.0,0.975589001755) % 21.0hrs
		(22.0,0.978460883902) % 22.0hrs
		(23.0,0.980322288996) % 23.0hrs
		(24.0,0.982768707121) % 24.0hrs
		(25.0,0.984630112216) % 25.0hrs
		(26.0,0.985454448758) % 26.0hrs
		(27.0,0.986252193799) % 27.0hrs
		(28.0,0.987182896346) % 28.0hrs
		(29.0,0.98784768388) % 29.0hrs
		(30.0,0.988539062915) % 30.0hrs
		(31.0,0.988991118439) % 31.0hrs
		(32.0,0.989363399458) % 32.0hrs
		(33.0,0.98960272297) % 33.0hrs
		(34.0,0.990134552997) % 34.0hrs
		(35.0,0.990533425517) % 35.0hrs
		(36.0,0.990746157528) % 36.0hrs
		(37.0,0.990932298038) % 37.0hrs
		(38.0,0.991118438547) % 38.0hrs
		(39.0,0.991304579057) % 39.0hrs
		(40.0,0.991517311067) % 40.0hrs
		(41.0,0.991703451577) % 41.0hrs
		(42.0,0.99196936659) % 42.0hrs
		(43.0,0.992182098601) % 43.0hrs
		(44.0,0.992315056108) % 44.0hrs
		(45.0,0.992448013615) % 45.0hrs
		(46.0,0.992634154124) % 46.0hrs
		(47.0,0.992820294634) % 47.0hrs
		(48.0,0.992846886135) % 48.0hrs
		(49.0,0.992953252141) % 49.0hrs
		(50.0,0.993086209647) % 50.0hrs
		(51.0,0.99332553316) % 51.0hrs
		(52.0,0.993564856672) % 52.0hrs
		(53.0,0.993591448173) % 53.0hrs
		(54.0,0.99372440568) % 54.0hrs
		(55.0,0.993883954688) % 55.0hrs
		(56.0,0.993990320694) % 56.0hrs
		(57.0,0.994043503696) % 57.0hrs
		(59.0,0.994176461203) % 59.0hrs
		(60.0,0.994203052704) % 60.0hrs
		(61.0,0.994256235707) % 61.0hrs
		(62.0,0.99430941871) % 62.0hrs
		(63.0,0.994362601712) % 63.0hrs
		(64.0,0.994415784715) % 64.0hrs
		(65.0,0.994495559219) % 65.0hrs
		(66.0,0.994575333723) % 66.0hrs
		(68.0,0.994601925225) % 68.0hrs
		(70.0,0.994655108227) % 70.0hrs
		(71.0,0.994734882731) % 71.0hrs
		(72.0,0.994788065734) % 72.0hrs
		(74.0,0.994867840238) % 74.0hrs
		(75.0,0.995000797745) % 75.0hrs
		(76.0,0.995027389246) % 76.0hrs
		(77.0,0.995080572249) % 77.0hrs
		(78.0,0.995133755252) % 78.0hrs
		(80.0,0.995160346753) % 80.0hrs
		(82.0,0.995186938255) % 82.0hrs
		(84.0,0.995266712759) % 84.0hrs
		(87.0,0.99529330426) % 87.0hrs
		(88.0,0.995426261767) % 88.0hrs
		(89.0,0.995506036271) % 89.0hrs
		(91.0,0.995532627772) % 91.0hrs
		(92.0,0.995585810775) % 92.0hrs
		(93.0,0.995665585279) % 93.0hrs
		(96.0,0.995745359783) % 96.0hrs
};

    %Deceptive - Reddit {blue, dotted, very thick};  
    % no_label
	\addplot[blue, dotted, very thick] coordinates { 
		(1.0,0.402515289465) % 1.0hrs
		(2.0,0.505288085713) % 2.0hrs
		(3.0,0.572952591162) % 3.0hrs
		(4.0,0.633834551892) % 4.0hrs
		(5.0,0.687727042811) % 5.0hrs
		(6.0,0.73529682255) % 6.0hrs
		(7.0,0.774888490366) % 7.0hrs
		(8.0,0.80811146365) % 8.0hrs
		(9.0,0.835448567619) % 9.0hrs
		(10.0,0.859107003265) % 10.0hrs
		(11.0,0.879684554191) % 11.0hrs
		(12.0,0.89662942015) % 12.0hrs
		(13.0,0.912470685612) % 13.0hrs
		(14.0,0.924541316044) % 14.0hrs
		(15.0,0.934703637283) % 15.0hrs
		(16.0,0.943900308088) % 16.0hrs
		(17.0,0.951326619764) % 17.0hrs
		(18.0,0.957810272681) % 18.0hrs
		(19.0,0.963305283487) % 19.0hrs
		(20.0,0.967466777027) % 20.0hrs
		(21.0,0.971306387088) % 21.0hrs
		(22.0,0.974962063733) % 22.0hrs
		(23.0,0.977307214788) % 23.0hrs
		(24.0,0.980365107831) % 24.0hrs
		(25.0,0.982365383731) % 25.0hrs
		(26.0,0.983445992551) % 26.0hrs
		(27.0,0.984342667954) % 27.0hrs
		(28.0,0.985400285097) % 28.0hrs
		(29.0,0.986136018761) % 29.0hrs
		(30.0,0.986848760749) % 30.0hrs
		(31.0,0.987331585966) % 31.0hrs
		(32.0,0.987791419506) % 32.0hrs
		(33.0,0.988205269692) % 33.0hrs
		(34.0,0.988734078264) % 34.0hrs
		(35.0,0.989239895158) % 35.0hrs
		(36.0,0.989492803605) % 36.0hrs
		(37.0,0.989699728698) % 37.0hrs
		(38.0,0.989952637145) % 38.0hrs
		(39.0,0.990159562238) % 39.0hrs
		(40.0,0.990435462363) % 40.0hrs
		(41.0,0.990619395779) % 41.0hrs
		(42.0,0.990872304226) % 42.0hrs
		(43.0,0.99114820435) % 43.0hrs
		(44.0,0.991332137766) % 44.0hrs
		(45.0,0.991470087828) % 45.0hrs
		(46.0,0.991677012921) % 46.0hrs
		(47.0,0.991860946337) % 47.0hrs
		(48.0,0.9919988964) % 48.0hrs
		(49.0,0.992159838139) % 49.0hrs
		(50.0,0.992274796524) % 50.0hrs
		(51.0,0.992481721617) % 51.0hrs
		(52.0,0.992803605095) % 52.0hrs
		(53.0,0.992895571803) % 53.0hrs
		(54.0,0.993056513542) % 54.0hrs
		(55.0,0.993217455281) % 55.0hrs
		(56.0,0.993309421989) % 56.0hrs
		(57.0,0.99337839702) % 57.0hrs
		(58.0,0.993401388697) % 58.0hrs
		(59.0,0.993539338759) % 59.0hrs
		(60.0,0.993585322113) % 60.0hrs
		(61.0,0.993677288821) % 61.0hrs
		(62.0,0.993769255529) % 62.0hrs
		(63.0,0.993815238884) % 63.0hrs
		(64.0,0.993861222238) % 64.0hrs
		(65.0,0.993953188946) % 65.0hrs
		(66.0,0.994045155654) % 66.0hrs
		(67.0,0.994068147331) % 67.0hrs
		(68.0,0.994091139008) % 68.0hrs
		(70.0,0.994160114039) % 70.0hrs
		(71.0,0.994252080747) % 71.0hrs
		(72.0,0.994367039132) % 72.0hrs
		(73.0,0.994390030809) % 73.0hrs
		(74.0,0.99445900584) % 74.0hrs
		(75.0,0.994596955902) % 75.0hrs
		(76.0,0.994619947579) % 76.0hrs
		(77.0,0.99468892261) % 77.0hrs
		(78.0,0.994757897641) % 78.0hrs
		(80.0,0.994803880995) % 80.0hrs
		(81.0,0.994826872672) % 81.0hrs
		(82.0,0.994849864349) % 82.0hrs
		(83.0,0.99491883938) % 83.0hrs
		(84.0,0.995010806088) % 84.0hrs
		(87.0,0.995056789442) % 87.0hrs
		(88.0,0.995171747827) % 88.0hrs
		(89.0,0.995240722858) % 89.0hrs
		(90.0,0.995263714535) % 90.0hrs
		(91.0,0.995286706212) % 91.0hrs
		(92.0,0.995332689566) % 92.0hrs
		(93.0,0.995401664597) % 93.0hrs
		(95.0,0.995424656274) % 95.0hrs
		(96.0,0.995493631305) % 96.0hrs
};

    %Trusted - Twitter {blue!40!white, solid, thick};  
    	% no_label
	\addplot[blue!40!white, solid, thick] coordinates { 
		(1.0,0.660087656352) % 1.0hrs
		(2.0,0.742155639704) % 2.0hrs
		(3.0,0.786924410196) % 3.0hrs
		(4.0,0.816798224793) % 4.0hrs
		(5.0,0.838520219472) % 5.0hrs
		(6.0,0.855737958291) % 6.0hrs
		(7.0,0.869202150561) % 7.0hrs
		(8.0,0.880734370343) % 8.0hrs
		(9.0,0.890826994624) % 9.0hrs
		(10.0,0.900118126318) % 10.0hrs
		(11.0,0.907894591581) % 11.0hrs
		(12.0,0.914677470993) % 12.0hrs
		(13.0,0.920327662534) % 13.0hrs
		(14.0,0.925615747232) % 14.0hrs
		(15.0,0.930115587154) % 15.0hrs
		(16.0,0.934014859628) % 16.0hrs
		(17.0,0.937788277895) % 17.0hrs
		(18.0,0.94105827933) % 18.0hrs
		(19.0,0.944034620947) % 19.0hrs
		(20.0,0.94687848445) % 20.0hrs
		(21.0,0.949435312041) % 21.0hrs
		(22.0,0.951963436041) % 22.0hrs
		(23.0,0.954692485179) % 23.0hrs
		(24.0,0.957119042625) % 24.0hrs
		(25.0,0.959432993674) % 25.0hrs
		(26.0,0.961166248993) % 26.0hrs
		(27.0,0.962601428556) % 27.0hrs
		(28.0,0.963815811263) % 28.0hrs
		(29.0,0.964950707102) % 29.0hrs
		(30.0,0.965847142337) % 30.0hrs
		(31.0,0.966869431779) % 31.0hrs
		(32.0,0.967838729976) % 32.0hrs
		(33.0,0.968638014595) % 33.0hrs
		(34.0,0.969401971716) % 34.0hrs
		(35.0,0.970214504145) % 35.0hrs
		(36.0,0.970905598304) % 36.0hrs
		(37.0,0.971537077312) % 37.0hrs
		(38.0,0.972197259911) % 38.0hrs
		(39.0,0.972824322982) % 39.0hrs
		(40.0,0.973356443404) % 40.0hrs
		(41.0,0.97382232477) % 41.0hrs
		(42.0,0.974391980658) % 42.0hrs
		(43.0,0.974886565615) % 43.0hrs
		(44.0,0.975487133063) % 44.0hrs
		(45.0,0.976021461454) % 45.0hrs
		(46.0,0.976591117342) % 46.0hrs
		(47.0,0.97717622901) % 47.0hrs
		(48.0,0.977692893653) % 48.0hrs
		(49.0,0.978176438768) % 49.0hrs
		(50.0,0.978671023725) % 50.0hrs
		(51.0,0.979037546505) % 51.0hrs
		(52.0,0.979448228657) % 52.0hrs
		(53.0,0.979816959406) % 53.0hrs
		(54.0,0.980101787351) % 54.0hrs
		(55.0,0.980375575452) % 55.0hrs
		(56.0,0.980642739647) % 56.0hrs
		(57.0,0.980907695874) % 57.0hrs
		(58.0,0.98125213897) % 58.0hrs
		(59.0,0.981475143794) % 59.0hrs
		(60.0,0.981757763769) % 60.0hrs
		(61.0,0.982018304059) % 61.0hrs
		(62.0,0.982250140758) % 62.0hrs
		(63.0,0.982497433237) % 63.0hrs
		(64.0,0.982656406973) % 64.0hrs
		(65.0,0.982916947263) % 65.0hrs
		(66.0,0.983122288339) % 66.0hrs
		(67.0,0.983290093949) % 67.0hrs
		(68.0,0.983449067685) % 68.0hrs
		(69.0,0.983627913139) % 69.0hrs
		(70.0,0.983857541869) % 70.0hrs
		(71.0,0.984065090913) % 71.0hrs
		(72.0,0.984296927612) % 72.0hrs
		(73.0,0.984482396971) % 73.0hrs
		(74.0,0.984738521323) % 74.0hrs
		(75.0,0.984952694274) % 75.0hrs
		(76.0,0.985078548481) % 76.0hrs
		(77.0,0.985261809872) % 77.0hrs
		(78.0,0.985407535797) % 78.0hrs
		(79.0,0.985564301564) % 79.0hrs
		(80.0,0.985701195615) % 80.0hrs
		(81.0,0.985827049823) % 81.0hrs
		(82.0,0.985990439496) % 82.0hrs
		(83.0,0.986153829169) % 83.0hrs
		(84.0,0.98627526744) % 84.0hrs
		(85.0,0.986354754308) % 85.0hrs
		(86.0,0.986465152736) % 86.0hrs
		(87.0,0.986591006944) % 87.0hrs
		(88.0,0.986705821309) % 88.0hrs
		(89.0,0.986791932083) % 89.0hrs
		(90.0,0.986908954416) % 90.0hrs
		(91.0,0.986997273159) % 91.0hrs
		(92.0,0.987098839713) % 92.0hrs
		(93.0,0.987191574392) % 93.0hrs
		(94.0,0.987299764851) % 94.0hrs
		(95.0,0.987412371248) % 95.0hrs
		(96.0,0.987533809519) % 96.0hrs
};

    %Deceptive No Disinfo - Twitter {blue!40!white, dashed, very thick};  
	% no_label
	\addplot[blue!40!white, dashed, very thick] coordinates { 
		(1.0,0.431741064525) % 1.0hrs
		(2.0,0.527841203708) % 2.0hrs
		(3.0,0.582268232554) % 3.0hrs
		(4.0,0.623086229953) % 4.0hrs
		(5.0,0.653943071311) % 5.0hrs
		(6.0,0.679933046476) % 6.0hrs
		(7.0,0.700928798202) % 7.0hrs
		(8.0,0.719905027882) % 8.0hrs
		(9.0,0.737553103423) % 9.0hrs
		(10.0,0.753299917218) % 10.0hrs
		(11.0,0.766927142558) % 11.0hrs
		(12.0,0.781100184668) % 12.0hrs
		(13.0,0.794536374139) % 13.0hrs
		(14.0,0.806999190372) % 14.0hrs
		(15.0,0.82380124992) % 15.0hrs
		(16.0,0.836036642499) % 16.0hrs
		(17.0,0.846097864947) % 17.0hrs
		(18.0,0.854476152356) % 18.0hrs
		(19.0,0.862263138264) % 19.0hrs
		(20.0,0.870131996689) % 20.0hrs
		(21.0,0.879893019913) % 21.0hrs
		(22.0,0.889144614153) % 22.0hrs
		(23.0,0.895858160416) % 23.0hrs
		(24.0,0.901734787632) % 24.0hrs
		(25.0,0.90692004694) % 25.0hrs
		(26.0,0.911068254387) % 26.0hrs
		(27.0,0.914461415303) % 27.0hrs
		(28.0,0.917936448734) % 28.0hrs
		(29.0,0.920601853958) % 29.0hrs
		(30.0,0.922730539358) % 30.0hrs
		(31.0,0.924759158351) % 31.0hrs
		(32.0,0.926715001774) % 32.0hrs
		(33.0,0.928288773459) % 33.0hrs
		(34.0,0.930044484067) % 34.0hrs
		(35.0,0.931691031321) % 35.0hrs
		(36.0,0.933437644983) % 36.0hrs
		(37.0,0.93467482966) % 37.0hrs
		(38.0,0.93621221356) % 38.0hrs
		(39.0,0.937822373029) % 39.0hrs
		(40.0,0.939468920283) % 40.0hrs
		(41.0,0.940851656099) % 41.0hrs
		(42.0,0.941943289638) % 42.0hrs
		(43.0,0.943089504853) % 43.0hrs
		(44.0,0.943908230007) % 44.0hrs
		(45.0,0.944899797138) % 45.0hrs
		(46.0,0.946018721515) % 46.0hrs
		(47.0,0.947010288646) % 47.0hrs
		(48.0,0.948056437454) % 48.0hrs
		(49.0,0.949002519854) % 49.0hrs
		(50.0,0.950303383154) % 50.0hrs
		(51.0,0.951504180047) % 51.0hrs
		(52.0,0.952477553285) % 52.0hrs
		(53.0,0.953359957062) % 53.0hrs
		(54.0,0.954033131078) % 54.0hrs
		(55.0,0.95495192264) % 55.0hrs
		(56.0,0.955688775278) % 56.0hrs
		(57.0,0.956407434024) % 57.0hrs
		(58.0,0.957089704986) % 58.0hrs
		(59.0,0.957872042355) % 59.0hrs
		(60.0,0.958818124756) % 60.0hrs
		(61.0,0.959573171286) % 61.0hrs
		(62.0,0.960082600271) % 62.0hrs
		(63.0,0.96051015674) % 63.0hrs
		(64.0,0.96098319794) % 64.0hrs
		(65.0,0.96152901471) % 65.0hrs
		(66.0,0.961792826148) % 66.0hrs
		(67.0,0.962320449025) % 67.0hrs
		(68.0,0.962729811602) % 68.0hrs
		(69.0,0.963221046695) % 69.0hrs
		(70.0,0.963739572625) % 70.0hrs
		(71.0,0.96424900161) % 71.0hrs
		(72.0,0.964767527541) % 72.0hrs
		(73.0,0.965185987064) % 73.0hrs
		(74.0,0.96566812521) % 74.0hrs
		(75.0,0.966605110664) % 75.0hrs
		(76.0,0.967423835818) % 76.0hrs
		(77.0,0.967805907557) % 77.0hrs
		(78.0,0.968151591511) % 78.0hrs
		(79.0,0.968424499895) % 79.0hrs
		(80.0,0.968706505226) % 80.0hrs
		(81.0,0.96893392888) % 81.0hrs
		(82.0,0.969325097565) % 82.0hrs
		(83.0,0.969488842596) % 83.0hrs
		(84.0,0.969779944873) % 84.0hrs
		(85.0,0.96999827158) % 85.0hrs
		(86.0,0.970180210503) % 86.0hrs
		(87.0,0.970434924996) % 87.0hrs
		(88.0,0.970680542542) % 88.0hrs
		(89.0,0.970844287573) % 89.0hrs
		(90.0,0.97106261428) % 90.0hrs
		(91.0,0.971226359311) % 91.0hrs
		(92.0,0.971435589073) % 92.0hrs
		(93.0,0.971517461588) % 93.0hrs
		(94.0,0.971808563865) % 94.0hrs
		(95.0,0.971981405842) % 95.0hrs
		(96.0,0.972154247819) % 96.0hrs
};
 
    %Deceptive - Twitter {blue!40!white, dotted, very thick};  
	% no_label
	\addplot[blue!40!white, dotted, very thick] coordinates { 
		(1.0,0.540289686987) % 1.0hrs
		(2.0,0.637835883135) % 2.0hrs
		(3.0,0.691753107978) % 3.0hrs
		(4.0,0.72907490422) % 4.0hrs
		(5.0,0.756027000964) % 5.0hrs
		(6.0,0.777779587688) % 6.0hrs
		(7.0,0.795622768381) % 7.0hrs
		(8.0,0.810739138367) % 8.0hrs
		(9.0,0.824627303292) % 9.0hrs
		(10.0,0.8368409393) % 10.0hrs
		(11.0,0.847246475019) % 11.0hrs
		(12.0,0.857065599833) % 12.0hrs
		(13.0,0.866112616956) % 13.0hrs
		(14.0,0.874416846934) % 14.0hrs
		(15.0,0.883959055488) % 15.0hrs
		(16.0,0.891429278845) % 16.0hrs
		(17.0,0.897749485262) % 17.0hrs
		(18.0,0.903229169382) % 18.0hrs
		(19.0,0.90835374912) % 19.0hrs
		(20.0,0.91353696995) % 20.0hrs
		(21.0,0.919244702755) % 21.0hrs
		(22.0,0.924815606349) % 22.0hrs
		(23.0,0.929194141103) % 23.0hrs
		(24.0,0.933162188225) % 24.0hrs
		(25.0,0.936599207694) % 25.0hrs
		(26.0,0.939456331935) % 26.0hrs
		(27.0,0.941850843129) % 27.0hrs
		(28.0,0.944147619172) % 28.0hrs
		(29.0,0.946040423258) % 29.0hrs
		(30.0,0.947610701347) % 30.0hrs
		(31.0,0.949066955094) % 31.0hrs
		(32.0,0.950487372619) % 32.0hrs
		(33.0,0.951709062003) % 33.0hrs
		(34.0,0.952800437853) % 34.0hrs
		(35.0,0.953862493159) % 35.0hrs
		(36.0,0.954979931716) % 36.0hrs
		(37.0,0.955830227527) % 37.0hrs
		(38.0,0.956853188772) % 38.0hrs
		(39.0,0.957827282442) % 39.0hrs
		(40.0,0.958739477182) % 40.0hrs
		(41.0,0.959586515155) % 41.0hrs
		(42.0,0.960306497433) % 42.0hrs
		(43.0,0.961059058094) % 43.0hrs
		(44.0,0.961736688472) % 44.0hrs
		(45.0,0.962446897235) % 45.0hrs
		(46.0,0.963173395189) % 46.0hrs
		(47.0,0.963873830436) % 47.0hrs
		(48.0,0.964557976491) % 48.0hrs
		(49.0,0.965326826344) % 49.0hrs
		(50.0,0.96608916052) % 50.0hrs
		(51.0,0.966877557403) % 51.0hrs
		(52.0,0.967467226146) % 52.0hrs
		(53.0,0.968079699758) % 53.0hrs
		(54.0,0.968561859835) % 54.0hrs
		(55.0,0.969115692356) % 55.0hrs
		(56.0,0.969578305403) % 56.0hrs
		(57.0,0.970005082228) % 57.0hrs
		(58.0,0.970412312023) % 58.0hrs
		(59.0,0.970861893716) % 59.0hrs
		(60.0,0.97133102244) % 60.0hrs
		(61.0,0.971744767912) % 61.0hrs
		(62.0,0.972057520394) % 62.0hrs
		(63.0,0.972331178816) % 63.0hrs
		(64.0,0.972663478329) % 64.0hrs
		(65.0,0.973012067033) % 65.0hrs
		(66.0,0.973259662749) % 66.0hrs
		(67.0,0.973530063332) % 67.0hrs
		(68.0,0.97381349527) % 68.0hrs
		(69.0,0.974119732075) % 69.0hrs
		(70.0,0.97444877375) % 70.0hrs
		(71.0,0.974761526232) % 71.0hrs
		(72.0,0.975126404128) % 72.0hrs
		(73.0,0.975442414449) % 73.0hrs
		(74.0,0.975787745315) % 74.0hrs
		(75.0,0.976302483776) % 75.0hrs
		(76.0,0.976719487086) % 76.0hrs
		(77.0,0.976983371993) % 77.0hrs
		(78.0,0.977240741223) % 78.0hrs
		(79.0,0.977397117465) % 79.0hrs
		(80.0,0.977586072089) % 80.0hrs
		(81.0,0.977758737522) % 81.0hrs
		(82.0,0.977983528369) % 82.0hrs
		(83.0,0.978113841904) % 83.0hrs
		(84.0,0.97829953869) % 84.0hrs
		(85.0,0.978465688446) % 85.0hrs
		(86.0,0.978612291173) % 86.0hrs
		(87.0,0.978775183091) % 87.0hrs
		(88.0,0.978938075008) % 88.0hrs
		(89.0,0.979061872866) % 89.0hrs
		(90.0,0.979208475592) % 90.0hrs
		(91.0,0.979348562642) % 91.0hrs
		(92.0,0.979560322135) % 92.0hrs
		(93.0,0.979690635669) % 93.0hrs
		(94.0,0.979860043264) % 94.0hrs
		(95.0,0.97998709896) % 95.0hrs
		(96.0,0.980130443848) % 96.0hrs
};

\end{axis}
\end{tikzpicture}

\begin{tikzpicture} 
\begin{axis}[%
hide axis,
xmin=0,xmax=10,ymin=0.2,ymax=0.4,legend image post style={scale=0.45},
legend style={draw=none,legend cell align=left,legend columns = -1, column sep = .25mm}
] 
\addlegendimage{black, solid, ultra thick}; 
\addlegendentry{Trusted};
\addlegendimage{black, dashed, ultra thick}; 
\addlegendentry{Deceptive (no Disinformation)};
\addlegendimage{black, dotted, ultra thick}; 
\addlegendentry{Deceptive};

\end{axis}
\end{tikzpicture}

\vspace{-2.05in}
\begin{tikzpicture} 
\begin{axis}[%
hide axis,
xmin=0,xmax=10,ymin=0.2,ymax=0.4,
legend style={draw=none,legend cell align=left,legend columns = -1, column sep = 1.5mm}
] 
\addlegendimage{mark=square*,only marks,mark options={scale=1.5}, blue}; 
\addlegendentry{Reddit};
\addlegendimage{mark=square*,only marks,mark options={scale=1.5}, blue!40!white}; 
\addlegendentry{Twitter};
\addlegendimage{empty legend};
\addlegendentry{~~~~~~~~~~~~~~};

\end{axis}
\end{tikzpicture}
